Galactic Bulge Microlensing Events from the MACHO Collaboration

We present a catalog of 450 high signal-to-noise microlensing events observed by the MACHO collaboration between 1993 and 1999. The events are distributed throughout our fields and, as expected, they show clear concentration toward the Galactic center. No optical depth is given for this sample since no blending efficiency calculation has been performed, and we find evidence for substantial blending. In a companion paper we give optical depths for the sub-sample of events on clump giant source stars, where blending is not a significant effect. Several events with sources that may belong to the Sagittarius dwarf galaxy are identified. For these events even relatively low dispersion spectra could suffice to classify these events as either consistent with Sagittarius membership or as non-Sagittarius sources. Several unusual events, such as microlensing of periodic variable source stars, binary lens events, and an event showing extended source effects are identified. We also identify a number of contaminating background events as cataclysmic variable stars.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Data on the 94 bulge fields.\label{tab:fielddat}}
\tablehead{\colhead{ field } & \colhead{$ l $}  & \colhead{$b$}  & \colhead{$\frac{n_{stars}}{100}$}  & \colhead{$\frac{n_{clumps}}{100}$}  & \colhead{$n_{events}$}  & \colhead{$n_{exposures}$}  & \colhead{$\epsilon(50days.)$}  & \colhead{$\epsilon(200days)$}}
\startdata
101 & 3.73 & $-$3.02 & 6284 & 629.5 & 30 & 804 & 0.41 & 0.61 \\
102 & 3.77 & $-$4.11 & 6545 & 444 & 15 & 421 & 0.24 & 0.46 \\
103 & 4.31 & $-$4.62 & 6349 & 368 & 5 & 331 & 0.21 & 0.36 \\
104 & 3.11 & $-$3.01 & 5813 & 652 & 28 & 1639 & 0.40 & 0.59 \\
105 & 3.23 & $-$3.61 & 6375 & 539 & 21 & 640 & 0.39 & 0.52 \\
106 & 3.59 & $-$4.78 & 6648 & 346 & 0 & 12 & $ <0.003 $ & $ <0.003 $ \\
107 & 4.00 & $-$5.31 & 6159 & 269 & 0 & 51 & 0.007 & $ <0.003 $ \\
108 & 2.30 & $-$2.65 & 6498 & 790 & 32 & 1031 & 0.49 & 0.75 \\
109 & 2.45 & $-$3.20 & 6926 & 661 & 19 & 761 & 0.35 & 0.60 \\
110 & 2.81 & $-$4.48 & 6649 & 408 & 11 & 650 & 0.32 & 0.57 \\
111 & 2.99 & $-$5.14 & 6036 & 298 & 5 & 305 & 0.21 & 0.34 \\
112 & 3.40 & $-$5.53 & 5147 & 246.5 & 0 & 43 & $ <0.003 $ & $ <0.003 $ \\
113 & 1.63 & $-$2.78 & 6252 & 834 & 31 & 1127 & 0.51 & 0.72 \\
114 & 1.81 & $-$3.50 & 6665 & 617 & 20 & 776 & 0.39 & 0.59 \\
115 & 2.04 & $-$4.85 & 5756 & 325.5 & 9 & 357 & 0.24 & 0.35 \\
116 & 2.38 & $-$5.44 & 5812 & 268.5 & 4 & 314 & 0.21 & 0.38 \\
117 & 2.83 & $-$6.00 & 5185 & 198 & 0 & 39 & 0.006 & $ <0.003 $ \\
118 & 0.83 & $-$3.07 & 6347 & 741.5 & 29 & 1053 & 0.44 & 0.74 \\
119 & 1.07 & $-$3.83 & 7454 & 542.5 & 27 & 1815 & 0.45 & 0.68 \\
120 & 1.64 & $-$4.42 & 5599 & 394 & 9 & 676 & 0.35 & 0.54 \\
121 & 1.20 & $-$4.94 & 5855 & 344 & 10 & 352 & 0.22 & 0.37 \\
122 & 1.57 & $-$5.45 & 4890 & 266 & 3 & 186 & 0.15 & 0.23 \\
123 & 1.95 & $-$6.05 & 5119 & 210.5 & 1 & 40 & 0.006 & $ <0.003 $ \\
124 & 0.57 & $-$5.28 & 5716 & 265.5 & 3 & 337 & 0.22 & 0.39 \\
125 & 1.11 & $-$5.93 & 5839 & 189 & 1 & 287 & 0.21 & 0.37 \\
126 & 1.35 & $-$6.40 & 4789 & 182 & 0 & 36 & $ <0.003 $ & $ <0.003 $ \\
127 & 0.28 & $-$5.91 & 4975 & 192 & 0 & 178 & 0.13 & 0.24 \\
128 & 2.43 & $-$4.03 & 6160 & 516.5 & 9 & 711 & 0.35 & 0.55 \\
129 & 4.58 & $-$5.93 & 5123 & 234.5 & 0 & 31 & 0.006 & $ <0.003 $ \\
130 & 5.11 & $-$6.49 & 4864 & 169.5 & 2 & 20 & 0.02 & 0.02 \\
131 & 4.98 & $-$7.33 & 4256 & 130 & 1 & 106 & 0.12 & 0.22 \\
132 & 5.44 & $-$7.91 & 4533 & 102 & 2 & 180 & 0.17 & 0.33 \\
133 & 6.05 & $-$8.40 & 4174 & 70.5 & 0 & 176 & 0.15 & 0.17 \\
134 & 6.34 & $-$9.07 & 3370 & 46.5 & 1 & 197 & 0.08 & 0.14 \\
135 & 3.89 & $-$6.26 & 5476 & 179 & 0 & 30 & 0.004 & $ <0.003 $ \\
136 & 4.42 & $-$6.82 & 5623 & 137.5 & 1 & 207 & 0.17 & 0.25 \\
137 & 4.31 & $-$7.60 & 4488 & 101 & 4 & 193 & 0.15 & 0.36 \\
138 & 4.69 & $-$8.20 & 4380 & 95.5 & 0 & 201 & 0.16 & 0.21 \\
139 & 5.35 & $-$8.65 & 4112 & 81 & 1 & 191 & 0.11 & 0.10 \\
140 & 5.71 & $-$9.20 & 3723 & 64 & 0 & 209 & 0.12 & 0.24 \\
141 & 3.26 & $-$6.59 & 5001 & 159 & 0 & 28 & 0.03 & 0.02 \\
142 & 3.81 & $-$7.08 & 4985 & 126.5 & 2 & 218 & 0.15 & 0.35 \\
143 & 3.80 & $-$8.00 & 4767 & 97 & 0 & 210 & 0.17 & 0.25 \\
144 & 4.68 & $-$9.02 & 3798 & 50.5 & 1 & 210 & 0.10 & 0.18 \\
145 & 5.20 & $-$9.50 & 3385 & 49.5 & 1 & 210 & 0.12 & 0.23 \\
146 & 3.26 & $-$7.54 & 3798 & 106 & 0 & 207 & 0.19 & 0.33 \\
147 & 3.96 & $-$8.81 & 4135 & 66 & 0 & 208 & 0.19 & 0.20 \\
148 & 2.33 & $-$6.71 & 5824 & 161.5 & 2 & 229 & 0.18 & 0.30 \\
149 & 2.43 & $-$7.43 & 4042 & 112.5 & 2 & 236 & 0.19 & 0.34 \\
150 & 2.96 & $-$8.01 & 4474 & 98.5 & 1 & 229 & 0.18 & 0.28 \\
151 & 3.17 & $-$8.89 & 3432 & 85 & 1 & 194 & 0.14 & 0.23 \\
152 & 1.76 & $-$7.07 & 4995 & 124 & 2 & 235 & 0.22 & 0.31 \\
153 & 2.11 & $-$7.87 & 4763 & 85.5 & 3 & 231 & 0.16 & 0.35 \\
154 & 2.16 & $-$8.51 & 3936 & 82 & 3 & 247 & 0.19 & 0.20 \\
155 & 1.01 & $-$7.44 & 4481 & 95.5 & 1 & 247 & 0.17 & 0.36 \\
156 & 1.34 & $-$8.12 & 4660 & 88.5 & 1 & 249 & 0.13 & 0.32 \\
157 & 0.08 & $-$7.76 & 3822 & 105.5 & 0 & 258 & 0.20 & 0.37 \\
158 & 7.08 & $-$4.44 & 4703 & 246.5 & 4 & 260 & 0.20 & 0.29 \\
159 & 6.35 & $-$4.40 & 5890 & 258.5 & 6 & 464 & 0.27 & 0.46 \\
160 & 6.84 & $-$5.04 & 4940 & 248 & 1 & 208 & 0.15 & 0.26 \\
161 & 5.56 & $-$4.01 & 5878 & 366 & 6 & 467 & 0.32 & 0.45 \\
162 & 5.64 & $-$4.62 & 5914 & 301 & 5 & 382 & 0.22 & 0.38 \\
163 & 5.98 & $-$5.22 & 5311 & 259 & 2 & 251 & 0.19 & 0.36 \\
164 & 6.51 & $-$5.90 & 4901 & 167.5 & 0 & 20 & 0.002 & $ <0.003 $ \\
165 & 7.01 & $-$6.38 & 4349 & 135 & 0 & 14 & $ <0.003 $ & $ <0.003 $ \\
166 & 7.10 & $-$7.07 & 4175 & 131.5 & 1 & 110 & 0.09 & 0.14 \\
167 & 4.88 & $-$4.21 & 6268 & 388.5 & 5 & 364 & 0.26 & 0.40 \\
168 & 5.01 & $-$4.92 & 4724 & 298 & 3 & 210 & 0.17 & 0.26 \\
169 & 5.40 & $-$5.63 & 4896 & 208 & 0 & 24 & 0.004 & $ <0.003 $ \\
170 & 5.81 & $-$6.20 & 4886 & 170 & 0 & 17 & $ <0.003 $ & $ <0.003 $ \\
171 & 6.42 & $-$6.65 & 4834 & 120.5 & 0 & 125 & 0.15 & 0.19 \\
172 & 6.82 & $-$7.61 & 4036 & 89 & 2 & 132 & 0.13 & 0.17 \\
173 & 6.92 & $-$8.41 & 3532 & 87 & 1 & 146 & 0.06 & 0.09 \\
174 & 5.71 & $-$6.92 & 4979 & 143.5 & 1 & 144 & 0.18 & 0.22 \\
175 & 6.10 & $-$7.55 & 4173 & 111.5 & 1 & 97 & 0.06 & 0.10 \\
176 & 2.93 & $-$2.30 & 7741 & 814.5 & 10 & 423 & 0.25 & 0.43 \\
177 & 6.75 & $-$3.82 & 5950 & 319 & 3 & 416 & 0.30 & 0.43 \\
178 & 5.24 & $-$3.42 & 8186 & 477 & 7 & 376 & 0.27 & 0.41 \\
179 & 4.92 & $-$2.83 & 7159 & 510 & 10 & 349 & 0.20 & 0.39 \\
180 & 5.93 & $-$2.69 & 6388 & 478 & 6 & 343 & 0.21 & 0.38 \\
301 & 18.77 & $-$2.05 & 5608 & $-$ & 6 & 925 & 0.31 & 0.46 \\
302 & 18.09 & $-$2.24 & 5175 & $-$ & 3 & 365 & 0.28 & 0.37 \\
303 & 17.30 & $-$2.33 & 4029 & $-$ & 0 & 369 & 0.22 & 0.40 \\
304 & 9.07 & $-$2.70 & 5080 & $-$ & 6 & 458 & 0.30 & 0.50 \\
305 & 9.69 & $-$2.36 & 4628 & $-$ & 3 & 411 & 0.29 & 0.46 \\
306 & 8.46 & $-$3.03 & 5886 & $-$ & 3 & 423 & 0.28 & 0.40 \\
307 & 7.84 & $-$3.37 & 6565 & $-$ & 4 & 435 & 0.27 & 0.43 \\
308 & 10.02 & $-$2.98 & 5038 & $-$ & 2 & 360 & 0.26 & 0.40 \\
309 & 9.40 & $-$3.31 & 5494 & $-$ & 1 & 347 & 0.23 & 0.39 \\
310 & 8.79 & $-$3.64 & 6488 & $-$ & 10 & 387 & 0.26 & 0.42 \\
311 & 8.17 & $-$3.97 & 7514 & $-$ & 10 & 396 & 0.28 & 0.39 \\
401 & 2.02 & $-$1.93 & 6630 & 964.5 & 17 & 429 & 0.25 & 0.45 \\
402 & 1.27 & $-$2.09 & 7098 & 1153 & 29 & 1256 & 0.26 & 0.45 \\
403 & 0.55 & $-$2.32 & 6798 & 1085 & 24 & 473 & 0.26 & 0.45 \\
\enddata
\tablecomments{Efficiencies (columns 8 and 9) are averaged over $\amax$.  The classification of stars as clump giants is expected to be very difficult in 300 series fields, so we refrain from quoting specific numbers for these fields.}
\end{deluxetable}

\begin{deluxetable}{ll}
\tablewidth{0in}
\tablecaption{Selection Criteria\label{tab:cuts}}
\tablehead{ \colhead{Selection} & \colhead{Description} }
\startdata
\multicolumn{2}{l}{{\bf microlensing fit parameter cuts:}} \\
$ N_{(V-R)}>0 $ & require color information \\
$ \chi^2_{out} < 3.0, \; \chi^2_{out} > 0.0 $ & require high quality baselines \\
$N_{amp} \geq 8 $ & require 8 points in the amplified region \\
$N_{rising} \geq 1, \; N_{falling}\geq 1$ & require at least one point in the rising and falling part of the peak \\
$A_{max} > 1.5 $ & magnification threshold \\
($A_{max}-1) > 2.0(\sigma_R + \sigma_B)$ & signal to noise cut on amplification \\
$ \!\!\! \begin{array}{l}
(\sigma_R+\sigma_B) < (0.05\,\delta\chisq)/(N_{amp}\,\chisq_{in}\,\chisq_{out})  \\
(N_{amp}\,\chisq_{out}\,f_{chrom})/(\mathit{befaft}\,\delta\chisq)<0.0003  \\
(N_{amp}\,\chisq_{in})/(\mathit{befaft}\,\delta\chisq)<0.00004 
\end{array} $
&
$ \left\} \raisebox{1.8ex}[4.6ex]{} \right.$ remove spurious photometric signals caused by nearby saturated stars \\
$\delta\chisq/fc2 > 320.0 $ & good overall fit to microlensing lc shape \\
$\delta\chisq/\chisq_{peak} \geq 400.0 $ & same quality fit in peak as whole lc\\ 
$0.5(rcrda+bcrda) \leq 143.0 $ & source star not too crowded \\
$\xi^{auto}_B/\xi^{auto}_R <2.0 $ & remove long period variables \\
$t_0 > 419.0,\, t_0 < 2850.0 $ & constrain the peak to period of observations \\
$\hat{t} < 1700 $ & limit event duration to $\sim$half the span of observations \\
\hline
\multicolumn{2}{l}{{\bf clump giant cuts:}}\\
$V \geq 15,\, V\leq 20.5 $ &  select bright stars with reliabale photometry \\
$V \geq 4.2(V-R)+12.4 $ & define bright boundary of extinction strip\\
$V \leq 4.2(V-R)+14.2 $ & define faint boundry of extinction strip  \\
$(V-R) \geq(V-R)_{boundary} $ & avoid main sequence contamination \\
exclude fields $300-311$ & avoid disk contamination \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccccl}
\tabletypesize{\scriptsize}
\tablecaption{Event Parameters\label{tab:table_of_events}}
\tablehead{\colhead{ field.tile.seq} & \colhead{ $\alpha$ (2000)} & \colhead{$\delta$ (2000)} & \colhead{ $V$} & \colhead{ $V-R$} &  \colhead{ $ t_0 $} & \colhead{ $ \hat {t} $} &\colhead{ $ A_{max} $} & \colhead{ $\frac{\chi^2}{n_{dof}} $} & \colhead{ Gr.} & \colhead{ Sel.} & \colhead{ Notes}}
\startdata
$ 101.20650.1216^{a} $ & 18 04 20.25 & $-$27 24 45.3 & 18.01 & 0.67 & 1971.8 & 10.3 & 2.19 & 1.09 & A & cb & bin  \nl 
$ 101.20658.2639 $ & 18 04 22.39 & $-$26 53 15.3 & 20.73 & 0.97 & 1204.7 & 22.3 & 7.66 & 0.84 & A & c &   \nl 
$ 101.20908.1433 $ & 18 04 57.68 & $-$27 33 18.4 & 18.57 & 0.82 & 1598.6 & 14.1 & 1.41 & 0.46 & C & a & bin  \nl 
$ 101.20910.2922^{b} $ & 18 04 54.54 & $-$27 25 50.0 & 19.43 & 0.74 & 2265.9 & 243 & 9.12 & 1.03 & A & c &   \nl 
$ 101.20913.2158 $ & 18 04 56.18 & $-$27 13 40.0 & 19.56 & 0.92 & 2484.9 & 57.0 & 4.91 & 0.88 & B & a &   \nl 
$ 101.20914.3873 $ & 18 04 56.32 & $-$27 10 41.3 & 20.06 & 0.94 & 2008.8 & 33.8 & 1.85 & 1.74 & B & c &   \nl 
$ 101.21042.5059^{c} $ & 18 05 28.27 & $-$27 16 21.3 & 20.14 & 0.84 & 2805.4 & 44.0 & 4.45 & 0.73 & B & c &   \nl 
$ 101.21045.2528 $ & 18 05 12.63 & $-$27 05 47.1 & 19.29 & 0.69 & 2426.3 & 19.2 & 4.82 & 0.80 & B & ab & bin  \nl 
$ 101.21170.2699 $ & 18 05 48.16 & $-$27 24 16.4 & 18.88 & 0.71 & 2807.3 & 11.4 & 4.22 & 0.79 & B & a &   \nl 
$ 101.21171.4799 $ & 18 05 38.16 & $-$27 23 07.8 & 20.20 & 1.00 & 1599.4 & 14.5 & 2.04 & 1.04 & B & c & bin  \nl 
$ 101.21174.1990 $ & 18 05 39.23 & $-$27 08 53.8 & 18.86 & 0.72 & 1356.7 & 9.67 & 2.72 & 1.12 & B & e &   \nl 
$ 101.21174.2534^{d} $ & 18 05 38.71 & $-$27 08 30.0 & 19.17 & 0.78 & 1909.2 & 15.3 & 1.83 & 0.75 & B & e &   \nl 
$ 101.21176.5465 $ & 18 05 31.60 & $-$27 03 11.5 & 21.12 & 0.75 & 2426.1 & 16.6 & 3.37 & 0.93 & B & e &   \nl 
$ 101.21307.880 $ & 18 06 05.20 & $-$26 59 38.3 & 20.32 & 0.86 & 537.8 & 53.4 & 8.10 & 0.86 & A & c &   \nl 
$ 101.21428.2452 $ & 18 06 21.15 & $-$27 33 57.8 & 19.07 & 0.75 & 2751.2 & 36.4 & 2.09 & 1.15 & B & c & bin  \nl 
$ 101.21437.2090 $ & 18 06 20.53 & $-$26 58 39.6 & 19.21 & 0.91 & 611.5 & 42.1 & 2.16 & 1.07 & B & c &   \nl 
$ 101.21437.2192 $ & 18 06 23.82 & $-$26 58 54.3 & 19.01 & 0.81 & 2384.7 & 30.8 & 1.91 & 1.44 & A & c &   \nl 
$ 101.21558.2113 $ & 18 06 37.58 & $-$27 35 40.1 & 19.00 & 0.74 & 553.9 & 12.6 & 56.1 & 1.23 & A & c &   \nl 
$ 101.21561.5337 $ & 18 06 25.89 & $-$27 22 47.7 & 20.39 & 0.76 & 2669.0 & 17.2 & 3.64 & 1.12 & B & c &   \nl 
$ 101.21564.4657 $ & 18 06 28.73 & $-$27 09 35.6 & 20.52 & 0.98 & 1230.2 & 17.2 & 7.66 & 1.02 & A & c &   \nl 
$ 101.21689.2648 $ & 18 06 54.84 & $-$27 29 21.8 & 19.27 & 0.84 & 2370.6 & 53.7 & 1.46 & 0.75 & C & e &   \nl 
$ 101.21689.315^{\dagger} $ & 18 06 58.30 & $-$27 27 45.8 & 17.51 & 1.10 & 593.5 & 165 & 4.80 & 1.19 & A & c &   \nl 
$ 101.21691.836 $ & 18 06 52.73 & $-$27 23 18.9 & 17.28 & 0.70 & 1212.3 & 30.4 & 2.01 & 0.35 & A & c &   \nl 
$ 101.21821.128 $ & 18 07 04.26 & $-$27 22 06.3 & 16.24 & 1.37 & 1321.2 & 68.3 & 23.5 & 25.8 & A & e &   \nl 
$ 101.21948.3692 $ & 18 07 23.42 & $-$27 35 28.8 & 20.87 & 0.90 & 2408.0 & 17.2 & 3.78 & 0.79 & B & e &   \nl 
$ 101.21949.2465 $ & 18 07 32.65 & $-$27 31 35.6 & 19.92 & 0.86 & 579.9 & 34.4 & 6.00 & 1.40 & A & c &   \nl 
$ 101.21950.1897 $ & 18 07 24.99 & $-$27 24 40.5 & 19.27 & 0.78 & 1249.1 & 5.74 & 1.60 & 0.92 & B & c &   \nl 
$ 101.21950.861 $ & 18 07 20.78 & $-$27 24 09.7 & 18.48 & 0.90 & 1340.7 & 24.7 & 2.64 & 0.41 & A & c &   \nl 
$ 102.22466.140^{\dagger} $ & 18 08 47.04 & $-$27 40 47.3 & 16.81 & 0.95 & 1275.6 & 153 & 3.88 & 0.95 & A & c &   \nl 
$ 102.22598.2894 $ & 18 09 00.08 & $-$27 35 38.9 & 19.72 & 0.84 & 2688.8 & 15.5 & 1.51 & 1.30 & C & e &   \nl 
$ 102.22725.1408 $ & 18 09 13.53 & $-$27 45 45.0 & 19.27 & 0.94 & 1916.9 & 121 & 1.81 & 0.57 & B & c &   \nl 
$ 102.22851.2409 $ & 18 09 44.70 & $-$28 00 58.6 & 19.64 & 0.96 & 2368.4 & 40.2 & 2.32 & 0.96 & B & c &   \nl 
$ 102.22851.4872^{e} $ & 18 09 30.68 & $-$28 00 48.8 & 20.21 & 0.74 & 1307.7 & 18.0 & 3.38 & 0.84 & B & e &  $ R \ne B $  \nl 
$ 102.23112.1759 $ & 18 10 09.43 & $-$27 56 45.7 & 19.41 & 0.76 & 1977.7 & 27.1 & 5.04 & 1.23 & A & c &   \nl 
$ 102.23246.5046 $ & 18 10 34.52 & $-$27 40 24.5 & 20.28 & 0.63 & 2715.1 & 9.21 & 3.62 & 1.09 & B & e &   \nl 
$ 102.23370.476 $ & 18 10 50.72 & $-$28 04 47.6 & 18.09 & 0.86 & 2010.1 & 25.4 & 1.70 & 1.07 & A & c & bin  \nl 
$ 102.23379.2909 $ & 18 10 58.82 & $-$27 31 01.6 & 19.71 & 0.80 & 1693.0 & 45.5 & 2.19 & 0.68 & B & c &   \nl 
$ 102.23501.4570 $ & 18 11 03.79 & $-$27 59 58.8 & 20.16 & 0.84 & 2684.2 & 55.7 & 1.93 & 1.44 & C & a & bin  \nl 
$ 102.23503.2521 $ & 18 11 10.12 & $-$27 54 34.3 & 19.64 & 0.85 & 454.3 & 74.3 & 5.40 & 0.76 & A & c &   \nl 
$ 102.23503.4283 $ & 18 11 01.59 & $-$27 53 59.0 & 19.82 & 0.80 & 2335.4 & 29.3 & 2.98 & 0.64 & B & c &   \nl 
$ 102.23635.1426 $ & 18 11 32.49 & $-$27 45 27.0 & 18.82 & 0.69 & 1282.9 & 62.6 & 4.16 & 1.04 & A & c &   \nl 
$ 103.24024.1785 $ & 18 12 26.00 & $-$27 48 37.8 & 19.04 & 0.70 & 2318.9 & 98.0 & 1.34 & 0.83 & B & e &   \nl 
$ 103.24030.3425 $ & 18 12 14.65 & $-$27 25 39.0 & 19.57 & 0.70 & 2004.5 & 16.1 & 3.78 & 1.12 & A & c &   \nl 
$ 103.24161.2085 $ & 18 12 45.87 & $-$27 20 04.4 & 19.15 & 0.69 & 2730.5 & 50.0 & 3.43 & 0.99 & A & c &   \nl 
$ 103.24286.768 $ & 18 12 49.71 & $-$27 41 42.6 & 18.19 & 0.82 & 2064.0 & 77.0 & 1.36 & 2.38 & B & e &   \nl 
$ 103.24544.794 $ & 18 13 27.58 & $-$27 49 11.6 & 19.80 & 0.81 & 2065.0 & 58.4 & 1.70 & 0.89 & B & a &   \nl 
$ 104.19990.4674 $ & 18 03 00.48 & $-$28 04 45.7 & 18.30 & 0.78 & 1175.2 & 53.9 & 1.63 & 1.25 & C & e &   \nl 
$ 104.19992.858^{\dagger} $ & 18 02 53.82 & $-$27 57 50.0 & 18.60 & 1.08 & 1169.7 & 106 & 2.23 & 2.15 & A & c &   \nl 
$ 104.20119.6312^{f\dagger} $ & 18 03 20.75 & $-$28 08 14.5 & 18.02 & 1.09 & 1975.3 & 38.7 & 1.62 & 1.62 & A & c &   \nl 
$ 104.20121.1692 $ & 18 03 15.25 & $-$28 00 14.1 & 18.62 & 0.89 & 1986.1 & 166 & 2.54 & 0.97 & A & c &   \nl 
$ 104.20121.2255 $ & 18 03 09.05 & $-$28 01 45.3 & 19.34 & 1.01 & 480.5 & 34.6 & 3.62 & 0.42 & A & c &   \nl 
$ 104.20251.1117^{\dagger} $ & 18 03 29.02 & $-$28 00 31.0 & 18.23 & 0.98 & 463.2 & 45.5 & 2.09 & 0.93 & A & c &   \nl 
$ 104.20251.50^{\dagger} $ & 18 03 34.05 & $-$28 00 18.9 & 17.34 & 0.93 & 493.9 & 287 & 10.1 & 1.75 & A & c &   \nl 
$ 104.20259.572^{\dagger} $ & 18 03 33.39 & $-$27 27 47.3 & 18.17 & 1.20 & 538.5 & 14.2 & 1.58 & 1.56 & A & c &   \nl 
$ 104.20382.803^{\dagger} $ & 18 03 53.19 & $-$27 57 35.7 & 17.80 & 0.96 & 1765.8 & 254 & 5.72 & 4.40 & A & c &   \nl 
$ 104.20387.2071 $ & 18 03 51.43 & $-$27 37 40.2 & 19.04 & 0.72 & 2093.4 & 12.8 & 1.64 & 1.79 & A & e &   \nl 
$ 104.20388.2766 $ & 18 03 53.97 & $-$27 33 30.5 & 19.83 & 1.01 & 1691.5 & 75.5 & 7.70 & 0.6 & A & c & bin  \nl 
$ 104.20514.1500 $ & 18 04 06.08 & $-$27 48 26.3 & 18.95 & 1.09 & 1993.0 & 2.58 & 15.1 & 1.03 & C & a &   \nl 
$ 104.20515.498^{\dagger} $ & 18 04 09.66 & $-$27 44 35.1 & 17.66 & 1.00 & 2061.7 & 53.6 & 1.76 & 1.42 & A & c &   \nl 
$ 104.20640.8423^{g\dagger} $ & 18 04 33.65 & $-$28 07 31.9 & 17.16 & 0.97 & 2374.9 & 30.8 & 1.65 & 2.23 & A & c &   \nl 
$ 104.20645.3129^{\dagger} $ & 18 04 26.17 & $-$27 47 35.1 & 17.69 & 1.07 & 1558.3 & 152 & 1.82 & 0.77 & A & c &   \nl 
$ 104.20775.2644 $ & 18 04 50.73 & $-$27 45 57.3 & 20.02 & 0.92 & 1899.9 & 46.3 & 5.42 & 0.92 & A & c &   \nl 
$ 104.20779.9616 $ & 18 04 54.08 & $-$27 30 07.0 & 20.03 & 0.94 & 2678.6 & 37.4 & 1.74 & 0.94 & B & e &   \nl 
$ 104.20904.3155 $ & 18 05 07.31 & $-$27 51 11.4 & 19.95 & 0.97 & 1310.4 & 33.5 & 2.41 & 0.94 & A & c &   \nl 
$ 104.20906.3973 $ & 18 05 02.50 & $-$27 42 17.2 & 19.93 & 0.83 & 1738.6 & 654 & 2.05 & 1.85 & B & a & bin  \nl 
$ 104.20910.7700^{b} $ & 18 04 54.54 & $-$27 25 49.8 & 19.34 & 0.85 & 2266.2 & 211 & 8.64 & 0.93 & A & c &   \nl 
$ 104.21032.4118 $ & 18 05 15.42 & $-$27 58 25.0 & 19.87 & 0.73 & 1620.1 & 29.3 & 2.50 & 0.92 & A & c &   \nl 
$ 104.21161.1997^{h} $ & 18 05 34.45 & $-$28 02 51.8 & 18.66 & 0.81 & 1301.7 & 37.5 & 7.66 & 1.02 & A & c &   \nl 
$ 104.21162.3642^{i} $ & 18 05 47.75 & $-$27 56 32.2 & 19.70 & 0.87 & 1694.6 & 71.6 & 1.76 & 1.59 & C & c &   \nl 
$ 104.21164.4093^{j} $ & 18 05 41.42 & $-$27 51 03.1 & 20.07 & 0.97 & 1601.8 & 33.8 & 1.77 & 0.71 & B & e &   \nl 
$ 104.21293.1164^{k} $ & 18 06 03.99 & $-$27 55 05.0 & 17.83 & 0.71 & 1294.0 & 37.2 & 1.61 & 0.63 & B & c & bin  \nl 
$ 104.21421.131^{ae} $ & 18 06 08.65 & $-$28 00 22.4 & 17.78 & 0.85 & 2640.8 & 7.54 & 2.61 & 20 & A & c &   \nl 
$ 104.21423.530^{l} $ & 18 06 09.10 & $-$27 53 38.7 & 19.77 & 0.78 & 1634.1 & 37.3 & 1.77 & 1.49 & B & c &   \nl 
$ 105.21161.7671^{h} $ & 18 05 34.44 & $-$28 02 51.2 & 18.79 & 0.76 & 1301.7 & 39.2 & 8.16 & 0.94 & A & c &   \nl 
$ 105.21162.7174^{i} $ & 18 05 47.79 & $-$27 56 32.6 & 19.77 & 0.86 & 1695.7 & 61.2 & 1.72 & 2.04 & B & c &   \nl 
$ 105.21164.9983^{j} $ & 18 05 41.46 & $-$27 51 03.3 & 20.14 & 0.85 & 1601.2 & 37.2 & 1.83 & 0.82 & B & c &   \nl 
$ 105.21287.3893 $ & 18 05 49.89 & $-$28 17 19.5 & 20.25 & 0.99 & 2082.9 & 21.6 & 2.79 & 0.97 & C & e &   \nl 
$ 105.21293.6550^{k} $ & 18 06 04.01 & $-$27 55 04.9 & 17.90 & 0.71 & 1295.7 & 28.3 & 1.71 & 0.63 & B & c &   \nl 
$ 105.21417.101 $ & 18 06 11.95 & $-$28 16 52.8 & 16.22 & 1.08 & 1540.7 & 108 & 1.91 & 16.6 & A & ab & bin  \nl 
$ 105.21422.1228 $ & 18 06 20.41 & $-$27 56 13.4 & 17.94 & 0.88 & 2256.9 & 75.2 & 2.80 & 2.93 & A & e &   \nl 
$ 105.21423.5762^{l} $ & 18 06 09.11 & $-$27 53 38.6 & 19.90 & 0.79 & 1636.8 & 40.2 & 1.84 & 0.75 & B & c &   \nl 
$ 105.21425.3499 $ & 18 06 08.51 & $-$27 46 13.2 & 19.11 & 0.91 & 1361.5 & 24.8 & 2.77 & 0.95 & B & e &   \nl 
$ 105.21681.2244 $ & 18 06 53.94 & $-$28 01 16.5 & 19.36 & 0.75 & 2665.4 & 9.31 & 1.54 & 0.85 & C & e &  $ R \ne B $  \nl 
$ 105.21807.4900 $ & 18 07 18.17 & $-$28 17 38.4 & 20.94 & 1.11 & 2013.9 & 9.27 & 3.83 & 0.80 & B & e &   \nl 
$ 105.21813.2516^{\dagger} $ & 18 07 07.07 & $-$27 52 34.3 & 17.41 & 1.08 & 1928.5 & 17.5 & 13.2 & 1.14 & A & c &   \nl 
$ 105.22075.1451 $ & 18 07 43.89 & $-$27 44 22.0 & 18.91 & 0.87 & 1220.2 & 17.4 & 1.61 & 0.59 & B & c &   \nl 
$ 105.22200.1712 $ & 18 07 59.87 & $-$28 05 24.6 & 19.24 & 0.86 & 2272.4 & 22.9 & 2.03 & 1.25 & B & e &   \nl 
$ 105.22206.366 $ & 18 08 00.21 & $-$27 40 52.8 & 19.53 & 1.54 & 1654.3 & 49.6 & 2.08 & 1.52 & B & e &   \nl 
$ 105.22327.3556 $ & 18 08 17.90 & $-$28 16 16.6 & 19.60 & 0.68 & 1620.5 & 22.6 & 2.30 & 0.90 & A & c &   \nl 
$ 105.22329.1480 $ & 18 08 28.56 & $-$28 11 20.7 & 19.67 & 0.62 & 539.8 & 126 & 8.07 & 5.59 & A & c & bin  \nl 
$ 105.22332.2555 $ & 18 08 25.19 & $-$27 58 38.2 & 19.25 & 1.15 & 1210.1 & 137 & 1.84 & 0.75 & A & c &   \nl 
$ 105.22459.1549 $ & 18 08 46.10 & $-$28 10 08.6 & 19.42 & 1.02 & 2116.3 & 20.9 & 2.35 & 1.15 & B & c &   \nl 
$ 105.22462.5692 $ & 18 08 42.71 & $-$27 59 39.6 & 19.84 & 0.89 & 535.5 & 140 & 3.12 & 0.59 & C & e & bin  \nl 
$ 108.18558.329 $ & 17 59 41.85 & $-$28 12 10.3 & 19.50 & 0.98 & 1362.2 & 83.7 & 2.11 & 2.16 & A & c &   \nl 
$ 108.18559.526 $ & 17 59 42.21 & $-$28 08 41.5 & 20.13 & 1.01 & 1279.1 & 23.7 & 2.94 & 1.35 & B & c &   \nl 
$ 108.18685.3171 $ & 18 00 01.28 & $-$28 27 41.2 & 19.90 & 1.16 & 580.6 & 42.8 & 2.88 & 0.66 & A & c &   \nl 
$ 108.18686.3423 $ & 17 59 56.61 & $-$28 23 01.9 & 19.84 & 0.95 & 2667.8 & 23.4 & 2.53 & 0.6 & A & c &   \nl 
$ 108.18689.1979 $ & 17 59 49.63 & $-$28 10 56.4 & 19.05 & 1.00 & 976.3 & 20.5 & 3.60 & 2.05 & A & c &  var \nl 
$ 108.18943.3744^{m} $ & 18 00 21.61 & $-$28 32 01.2 & 19.23 & 0.84 & 2270.7 & 50.2 & 3.12 & 0.68 & B & c &   \nl 
$ 108.18947.3618^{\dagger} $ & 18 00 29.14 & $-$28 19 20.3 & 17.73 & 1.10 & 1287.9 & 45.6 & 2.05 & 0.94 & A & c &   \nl 
$ 108.18951.1221^{\dagger} $ & 18 00 25.87 & $-$28 02 35.2 & 18.93 & 1.19 & 583.6 & 45.8 & 2.16 & 0.92 & A & c &   \nl 
$ 108.18951.593^{\dagger} $ & 18 00 33.78 & $-$28 01 10.5 & 18.08 & 1.18 & 1991.6 & 47.3 & 4.05 & 7.02 & A & cb & bin  \nl 
$ 108.18952.941^{\dagger} $ & 18 00 36.05 & $-$27 58 30.0 & 18.92 & 1.17 & 1324.9 & 66.9 & 2.39 & 1.11 & A & c &   \nl 
$ 108.19073.2291 $ & 18 00 39.56 & $-$28 34 43.8 & \nodata & \nodata & 1975.1 & 57.6 & 1.41 & 0.42 & B & b & bin  \nl 
$ 108.19074.550^{\dagger} $ & 18 00 52.24 & $-$28 29 52.0 & 17.55 & 1.03 & 2050.6 & 9.26 & 1.78 & 0.97 & A & c &   \nl 
$ 108.19082.1466 $ & 18 00 39.34 & $-$27 58 34.9 & 19.25 & 1.02 & 1681.4 & 48.4 & 1.76 & 0.40 & B & e &   \nl 
$ 108.19082.3434 $ & 18 00 49.97 & $-$27 58 45.1 & 20.54 & 1.02 & 2033.6 & 43.9 & 1.75 & 0.72 & B & a &   \nl 
$ 108.19204.267 $ & 18 01 07.72 & $-$28 31 41.4 & 16.74 & 1.04 & 2678.5 & 39.9 & 2.28 & 0.81 & A & c &   \nl 
$ 108.19204.2857 $ & 18 01 10.52 & $-$28 31 22.2 & 19.39 & 0.89 & 533.2 & 44.9 & 1.63 & 1.23 & C & e &   \nl 
$ 108.19211.3382 $ & 18 01 13.75 & $-$28 01 24.7 & 19.85 & 0.83 & 1359.4 & 17.8 & 3.95 & 0.49 & B & e &   \nl 
$ 108.19212.869 $ & 18 01 09.01 & $-$27 57 58.8 & 18.38 & 0.85 & 1636.9 & 80.3 & 6.94 & 0.83 & A & c &   \nl 
$ 108.19333.1878 $ & 18 01 21.18 & $-$28 32 39.4 & 17.33 & 0.98 & 1937.0 & 73.3 & 1.82 & 3.28 & A & b & bin  \nl 
$ 108.19333.4264 $ & 18 01 30.83 & $-$28 32 17.0 & 19.81 & 1.09 & 2012.1 & 7.99 & 1.61 & 0.70 & B & c &   \nl 
$ 108.19334.1583^{\dagger} $ & 18 01 26.31 & $-$28 31 14.0 & 17.68 & 0.96 & 1231.4 & 18.5 & 4.09 & 0.38 & A & c &   \nl 
$ 108.19337.417 $ & 18 01 24.41 & $-$28 17 32.9 & 18.57 & 0.99 & 2769.5 & 83.3 & 1.51 & 0.92 & A & c &   \nl 
$ 108.19341.1936^{n} $ & 18 01 28.55 & $-$28 02 13.9 & 19.92 & 1.02 & 2356.0 & 61.4 & 7.08 & 0.68 & A & c &   \nl 
$ 108.19464.254 $ & 18 01 33.95 & $-$28 28 02.2 & 16.98 & 1.30 & 2086.7 & 58.1 & 1.70 & 10 & A & c &   \nl 
$ 108.19464.5201 $ & 18 01 38.88 & $-$28 30 03.4 & 20.45 & 0.73 & 1974.5 & 36.2 & 3.21 & 0.54 & A & c &   \nl 
$ 108.19466.2869 $ & 18 01 47.14 & $-$28 21 25.8 & 19.30 & 0.91 & 1306.6 & 21.8 & 1.40 & 0.83 & C & e &   \nl 
$ 108.19595.2757 $ & 18 02 09.89 & $-$28 26 03.8 & 19.27 & 0.86 & 572.8 & 22.7 & 18.0 & 0.65 & A & c &   \nl 
$ 108.19599.1605 $ & 18 01 57.09 & $-$28 08 05.3 & 19.12 & 1.17 & 1347.1 & 68.8 & 8.46 & 1.12 & A & c &   \nl 
$ 108.19602.2404 $ & 18 01 59.16 & $-$27 56 32.9 & 19.61 & 1.00 & 2757.1 & 49.0 & 1.55 & 1.30 & C & a &   \nl 
$ 108.19602.415 $ & 18 01 59.72 & $-$27 57 21.6 & 18.82 & 2.25 & 1909.5 & 92.5 & 4.32 & 12.3 & B & e &  var \nl 
$ 108.19853.8058^{o} $ & 18 02 29.01 & $-$28 33 12.0 & 19.15 & 0.88 & 2289.4 & 35.4 & 2.01 & 0.64 & A & c &   \nl 
$ 108.19985.8020 $ & 18 02 46.97 & $-$28 25 39.3 & 20.17 & 0.86 & 1661.4 & 28.1 & 1.82 & 1.36 & C & e &   \nl 
$ 109.19720.3549 $ & 18 02 21.89 & $-$28 47 02.4 & 19.67 & 1.05 & 1736.0 & 9.36 & 3.40 & 1.17 & B & a &   \nl 
$ 109.19850.956 $ & 18 02 29.06 & $-$28 45 39.0 & 17.83 & 0.98 & 1279.6 & 60.4 & 1.42 & 0.80 & A & e &   \nl 
$ 109.19853.2074^{o} $ & 18 02 29.02 & $-$28 33 12.1 & 19.13 & 0.95 & 2288.8 & 37.3 & 1.97 & 0.64 & A & c &   \nl 
$ 109.19853.4889 $ & 18 02 44.36 & $-$28 33 08.9 & 20.13 & 0.77 & 2633.6 & 14.1 & 2.45 & 0.70 & B & e &   \nl 
$ 109.19858.3675 $ & 18 02 31.34 & $-$28 12 20.6 & 19.50 & 0.85 & 2297.6 & 17.5 & 1.59 & 1.14 & C & e &   \nl 
$ 109.19986.2444^{p} $ & 18 03 01.11 & $-$28 21 08.6 & 19.07 & 0.77 & 1258.4 & 43.8 & 1.80 & 0.56 & B & c &   \nl 
$ 109.19987.2565 $ & 18 02 55.86 & $-$28 16 55.9 & 18.94 & 0.83 & 1947.6 & 9.90 & 2.31 & 1.63 & A & c &   \nl 
$ 109.20118.5042 $ & 18 03 15.48 & $-$28 15 23.7 & 20.20 & 0.90 & 2231.5 & 47.9 & 14.7 & 1.38 & C & a &   \nl 
$ 109.20119.1051^{f\dagger} $ & 18 03 20.74 & $-$28 08 14.5 & 18.11 & 0.97 & 1977.6 & 28.7 & 1.62 & 1.01 & A & c &   \nl 
$ 109.20246.4248 $ & 18 03 24.69 & $-$28 20 22.4 & 19.86 & 0.90 & 1304.6 & 58.6 & 2.08 & 0.87 & A & c &   \nl 
$ 109.20370.5166^{q} $ & 18 03 58.75 & $-$28 47 38.0 & 20.79 & 0.96 & 2787.6 & 22.0 & 5.87 & 0.94 & A & c &   \nl 
$ 109.20379.2012 $ & 18 03 59.42 & $-$28 10 35.5 & 20.57 & 0.83 & 1262.0 & 85.9 & 2.21 & 0.69 & A & c &   \nl 
$ 109.20635.2121 $ & 18 04 18.66 & $-$28 25 43.1 & 19.57 & 0.76 & 2544.5 & 707 & 1.77 & 2.12 & C & c &   \nl 
$ 109.20635.2193 $ & 18 04 34.45 & $-$28 25 33.5 & 19.53 & 0.77 & 1359.1 & 38.5 & 1.84 & 0.63 & A & c &   \nl 
$ 109.20640.360^{g\dagger} $ & 18 04 33.66 & $-$28 07 32.5 & 17.33 & 1.05 & 2375.1 & 28.7 & 1.67 & 0.72 & A & c &   \nl 
$ 109.20893.3423 $ & 18 05 05.28 & $-$28 34 41.7 & 19.78 & 0.75 & 2742.0 & 265 & 6.07 & 1.73 & B & c &  $ R \ne B $  \nl 
$ 109.21024.5007 $ & 18 05 18.03 & $-$28 28 52.9 & 20.36 & 0.78 & 1321.2 & 116 & 5.24 & 1.16 & A & c &   \nl 
$ 110.22194.461 $ & 18 08 07.32 & $-$28 31 23.4 & 18.05 & 0.78 & 484.7 & 11.7 & 1.84 & 1.08 & A & c &   \nl 
$ 110.22454.1042 $ & 18 08 48.95 & $-$28 31 07.7 & 18.45 & 0.81 & 2624.5 & 62.5 & 1.38 & 1.67 & B & e &   \nl 
$ 110.22455.842^{\dagger} $ & 18 08 51.27 & $-$28 27 11.2 & 18.28 & 0.98 & 1900.1 & 19.8 & 2.54 & 0.84 & A & c &   \nl 
$ 110.22585.1719 $ & 18 08 55.39 & $-$28 24 57.7 & 19.32 & 0.75 & 1209.2 & 52.2 & 1.87 & 1.42 & A & c &   \nl 
$ 110.22707.1502 $ & 18 09 22.31 & $-$28 57 57.1 & 18.90 & 0.74 & 593.1 & 9.19 & 1.53 & 0.97 & B & c &   \nl 
$ 110.22840.2227 $ & 18 09 38.97 & $-$28 46 32.1 & 18.84 & 0.71 & 1263.0 & 9.25 & 2.15 & 0.90 & C & e &   \nl 
$ 110.22844.4168 $ & 18 09 32.46 & $-$28 30 06.3 & 21.94 & 0.82 & 506.5 & 37.4 & 4.55 & 0.50 & B & c &   \nl 
$ 110.22969.4258 $ & 18 10 01.14 & $-$28 48 44.4 & 20.14 & 0.72 & 2250.8 & 22.9 & 3.52 & 0.84 & B & c &   \nl 
$ 110.22970.4137 $ & 18 10 00.26 & $-$28 45 42.0 & 19.96 & 0.53 & 2429.7 & 19.0 & 3.00 & 0.98 & B & c &  $ R \ne B $  \nl 
$ 110.22970.449 $ & 18 09 55.98 & $-$28 44 10.8 & 19.39 & 0.87 & 470.3 & 10.2 & 2.32 & 0.99 & A & c &   \nl 
$ 110.23098.4042 $ & 18 10 04.86 & $-$28 54 18.4 & 20.12 & 0.79 & 543.7 & 30.0 & 2.57 & 0.65 & B & c &   \nl 
$ 110.23356.3958 $ & 18 10 50.13 & $-$29 00 59.6 & 19.94 & 0.81 & 1163.8 & 122 & 1.77 & 0.70 & B & e &   \nl 
$ 111.23746.772 $ & 18 11 51.54 & $-$29 00 34.5 & 18.02 & 0.76 & 2303.0 & 21.6 & 1.92 & 1.50 & A & c &   \nl 
$ 111.23873.4918 $ & 18 11 54.95 & $-$29 14 09.0 & 20.70 & 0.81 & 1666.7 & 23.7 & 541 & 1.12 & C & e &   \nl 
$ 111.23881.726 $ & 18 11 57.13 & $-$28 40 21.2 & 18.15 & 0.87 & 2331.8 & 27.7 & 1.52 & 0.69 & C & a &   \nl 
$ 111.24655.3092 $ & 18 13 52.83 & $-$29 06 02.6 & 19.52 & 0.62 & 1995.8 & 14.9 & 2.94 & 1.05 & A & c &   \nl 
$ 111.24784.884 $ & 18 14 06.30 & $-$29 08 56.1 & 18.26 & 0.73 & 1604.4 & 21.2 & 1.38 & 0.63 & C & e & bin  \nl 
$ 113.18156.1823 $ & 17 58 43.18 & $-$29 00 28.9 & 19.55 & 0.95 & 1649.0 & 15.6 & 2.86 & 1.13 & B & e &   \nl 
$ 113.18283.3925 $ & 17 59 06.16 & $-$29 12 07.3 & 19.37 & 0.83 & 2481.5 & 23.6 & 1.41e+9 & 0.62 & B & a &   \nl 
$ 113.18290.3513 $ & 17 58 59.05 & $-$28 44 46.4 & 19.27 & 0.65 & 798.5 & 27.3 & 1.86 & 1.22 & C & e &   \nl 
$ 113.18292.2374 $ & 17 59 00.59 & $-$28 36 57.5 & 19.17 & 1.04 & 1193.5 & 46.1 & 9.11 & 0.49 & A & c &   \nl 
$ 113.18414.1512 $ & 17 59 14.99 & $-$29 08 12.9 & 18.06 & 0.79 & 910.3 & 24.0 & 3.04 & 1.65 & A & c &   \nl 
$ 113.18414.4153 $ & 17 59 16.09 & $-$29 10 35.0 & 19.39 & 0.85 & 636.4 & 11.7 & 3.51 & 0.79 & A & c &   \nl 
$ 113.18415.5194 $ & 17 59 19.59 & $-$29 06 07.1 & 20.32 & 1.18 & 1692.7 & 25.8 & 2.59 & 0.84 & C & a &   \nl 
$ 113.18422.3531 $ & 17 59 16.72 & $-$28 39 16.7 & 19.47 & 0.83 & 820.0 & 26.0 & 1.72 & 0.90 & C & e &   \nl 
$ 113.18550.1664 $ & 17 59 40.61 & $-$28 47 24.5 & 18.44 & 0.95 & 1650.2 & 36.9 & 1.81 & 0.35 & A & c &   \nl 
$ 113.18550.3650 $ & 17 59 29.86 & $-$28 43 54.8 & 19.32 & 0.72 & 887.9 & 6.84 & 1.75 & 0.70 & B & e &   \nl 
$ 113.18550.4183 $ & 17 59 39.96 & $-$28 43 46.8 & 21.02 & 1.82 & 797.8 & 42.1 & 1.67 & 1.09 & C & e &   \nl 
$ 113.18552.581^{\dagger} $ & 17 59 35.90 & $-$28 36 24.3 & 17.60 & 1.02 & 603.7 & 27.9 & 1.77 & 1.11 & B & c &   \nl 
$ 113.18674.756 $ & 17 59 53.40 & $-$29 09 07.8 & 17.42 & 0.94 & 1879.0 & 114 & 5.82e+7 & 3.23 & A & b & bin  \nl 
$ 113.18676.4164 $ & 18 00 01.33 & $-$29 02 04.8 & 19.40 & 0.82 & 554.5 & 13.9 & 1.57 & 1.33 & C & e &  $ R \ne B $  \nl 
$ 113.18680.3511 $ & 18 00 01.98 & $-$28 45 17.8 & 19.36 & 0.80 & 1613.8 & 23.5 & 3.20 & 1.18 & A & c &   \nl 
$ 113.18681.4992 $ & 17 59 50.67 & $-$28 42 33.1 & 20.21 & 0.96 & 2330.8 & 20.4 & 11.6 & 0.82 & B & c &   \nl 
$ 113.18804.1061^{\dagger} $ & 18 00 03.38 & $-$29 11 04.2 & 18.30 & 1.02 & 1166.6 & 6.53 & 1.62 & 0.96 & B & c &   \nl 
$ 113.18807.1433 $ & 18 00 13.15 & $-$28 56 16.8 & 19.77 & 0.80 & 1574.8 & 26.2 & 1.89 & 0.64 & B & e &   \nl 
$ 113.18809.3408 $ & 18 00 02.91 & $-$28 51 02.3 & 19.77 & 0.90 & 564.5 & 16.1 & 3.71 & 0.64 & A & c &   \nl 
$ 113.18810.2999^{r} $ & 18 00 06.81 & $-$28 44 00.0 & 19.33 & 0.78 & 2334.2 & 14.8 & 2.27 & 0.52 & B & c &   \nl 
$ 113.18810.4076 $ & 18 00 14.08 & $-$28 44 54.5 & 19.92 & 0.83 & 1756.9 & 34.2 & 3.44 & 10 & B & e &   \nl 
$ 113.18812.4511 $ & 18 00 03.62 & $-$28 39 14.1 & 21.02 & 0.95 & 1277.6 & 17.3 & 3.04 & 0.88 & B & c &   \nl 
$ 113.18932.2003 $ & 18 00 37.45 & $-$29 17 22.5 & 19.55 & 0.96 & 1642.8 & 11.1 & 1.59 & 0.74 & B & e &   \nl 
$ 113.18934.4131 $ & 18 00 28.84 & $-$29 09 34.9 & 19.82 & 0.82 & 1183.0 & 6.31 & 4.61 & 0.39 & A & c &   \nl 
$ 113.18940.2606 $ & 18 00 37.60 & $-$28 45 22.1 & 19.16 & 0.75 & 861.8 & 9.73 & 1.58 & 0.73 & B & e &   \nl 
$ 113.19064.1665 $ & 18 00 44.21 & $-$29 10 32.8 & 18.95 & 1.04 & 949.5 & 28.7 & 1.63 & 0.96 & A & c &   \nl 
$ 113.19066.2168 $ & 18 00 54.05 & $-$29 01 08.7 & 18.96 & 0.96 & 533.2 & 10.4 & 1.80 & 1.13 & B & e &   \nl 
$ 113.19192.365^{\dagger} $ & 18 01 06.92 & $-$29 18 53.8 & 17.80 & 1.17 & 2092.6 & 36.9 & 1.97 & 0.52 & B & c &   \nl 
$ 113.19196.3672 $ & 18 01 15.02 & $-$29 01 48.4 & 19.77 & 0.89 & 2049.2 & 10.2 & 7.94 & 0.84 & A & c &   \nl 
$ 113.19325.2001 $ & 18 01 18.14 & $-$29 05 49.4 & 19.07 & 0.90 & 2285.2 & 37.7 & 9.48 & 0.24 & A & c &   \nl 
$ 114.19583.5176 $ & 18 01 59.13 & $-$29 12 41.4 & 19.58 & 0.84 & 2019.6 & 39.2 & 8.94 & 1.87 & A & c &   \nl 
$ 114.19587.3861 $ & 18 02 00.22 & $-$28 57 27.4 & 19.67 & 0.90 & 2306.8 & 21.8 & 6.07 & 1.11 & A & c &   \nl 
$ 114.19589.4067 $ & 18 02 06.33 & $-$28 50 45.3 & 18.66 & 0.83 & 1371.9 & 19.1 & 1.97 & 0.96 & A & c &   \nl 
$ 114.19589.4149 $ & 18 01 58.45 & $-$28 50 07.5 & 18.65 & 0.79 & 2020.2 & 20.0 & 1.72 & 1.24 & A & c &   \nl 
$ 114.19712.1763 $ & 18 02 17.96 & $-$29 18 11.3 & 19.15 & 0.92 & 2660.8 & 9.78 & 1.40 & 0.62 & B & e &   \nl 
$ 114.19712.813^{\dagger} $ & 18 02 11.41 & $-$29 19 20.8 & 18.13 & 1.09 & 1643.4 & 23.7 & 3.58 & 0.62 & A & c &   \nl 
$ 114.19846.777^{\dagger} $ & 18 02 36.82 & $-$29 01 42.1 & 18.00 & 1.02 & 545.4 & 65.0 & 1.55 & 1.86 & A & c &   \nl 
$ 114.19970.843^{\dagger} $ & 18 02 54.45 & $-$29 26 29.5 & 17.99 & 0.96 & 1281.9 & 14.7 & 4.47 & 0.65 & A & c &   \nl 
$ 114.20104.617 $ & 18 03 16.02 & $-$29 08 20.3 & 19.12 & 0.82 & 2220.4 & 81.3 & 1.01e+6 & 0.75 & C & a &   \nl 
$ 114.20235.908 $ & 18 03 39.60 & $-$29 05 38.6 & 20.12 & 0.89 & 2057.6 & 47.4 & 1.89 & 1.11 & A & c &   \nl 
$ 114.20360.1661 $ & 18 03 44.17 & $-$29 26 16.9 & 18.76 & 0.90 & 1895.9 & 25.1 & 2.63 & 0.98 & A & c &   \nl 
$ 114.20370.6070^{q} $ & 18 03 58.80 & $-$28 47 38.6 & 20.47 & 0.80 & 2788.0 & 28.2 & 6.25 & 1.59 & A & c &   \nl 
$ 114.20489.3552 $ & 18 04 10.63 & $-$29 28 57.8 & 20.01 & 0.86 & 2653.8 & 6.74 & 1.85 & 1.2 & B & e &   \nl 
$ 114.20491.1613 $ & 18 04 02.25 & $-$29 21 09.8 & 18.61 & 0.69 & 558.4 & 19.9 & 3.83 & 0.91 & A & c &   \nl 
$ 114.20494.3907 $ & 18 04 04.91 & $-$29 11 37.9 & 19.98 & 0.66 & 1938.8 & 23.8 & 3.99 & 1.02 & A & c &   \nl 
$ 114.20496.5206 $ & 18 04 09.01 & $-$29 03 11.3 & 20.06 & 0.84 & 1748.4 & 107 & 15.8 & 0.68 & A & c &   \nl 
$ 114.20621.2010 $ & 18 04 29.17 & $-$29 22 22.9 & 18.83 & 0.73 & 2037.6 & 14.6 & 2.23 & 1.11 & B & c &   \nl 
$ 114.20750.2236 $ & 18 04 51.50 & $-$29 24 42.3 & 19.42 & 0.80 & 1183.0 & 5.15 & 3.01 & 0.68 & B & c &   \nl 
$ 114.20751.4978 $ & 18 04 51.82 & $-$29 22 40.3 & 20.06 & 0.87 & 1602.8 & 8.07 & 3.46 & 0.77 & A & c &   \nl 
$ 115.22181.2973 $ & 18 08 01.71 & $-$29 21 01.7 & 19.77 & 0.82 & 2719.8 & 10.4 & 1.90 & 0.77 & C & e &  $ R \ne B $  \nl 
$ 115.22435.1045 $ & 18 08 46.35 & $-$29 44 13.8 & 18.64 & 0.78 & 2722.0 & 32.6 & 1.60 & 1.30 & A & c &   \nl 
$ 115.22442.1010 $ & 18 08 38.61 & $-$29 17 23.6 & 18.52 & 0.77 & 2703.3 & 13.2 & 2.59 & 1.30 & A & c &   \nl 
$ 115.22564.2355 $ & 18 09 00.22 & $-$29 48 38.2 & 19.15 & 0.62 & 2428.8 & 9.68 & 1.64 & 1.29 & C & e &  $ R \ne B $  \nl 
$ 115.22565.2060 $ & 18 09 02.87 & $-$29 44 12.7 & 19.19 & 0.68 & 463.4 & 28.0 & 2.38 & 20 & B & c &  $ R \ne B $  \nl 
$ 115.22698.3919 $ & 18 09 18.89 & $-$29 32 58.8 & 19.89 & 0.44 & 1975.5 & 8.90 & 1.94 & 1.85 & C & e &   \nl 
$ 115.22701.743 $ & 18 09 15.79 & $-$29 19 49.1 & 18.16 & 0.77 & 1617.7 & 19.0 & 4.26 & 0.74 & A & c &   \nl 
$ 115.22959.667 $ & 18 10 04.14 & $-$29 31 03.5 & 17.85 & 0.76 & 1573.2 & 91.9 & 1.41 & 0.82 & B & e &   \nl 
$ 116.23740.1193 $ & 18 11 40.72 & $-$29 27 19.6 & 18.94 & 0.83 & 1636.0 & 16.2 & 7.96 & 0.31 & A & c &   \nl 
$ 116.23864.503 $ & 18 12 07.28 & $-$29 47 54.5 & 17.88 & 0.84 & 1971.2 & 41.3 & 2.57 & 1.42 & A & c &   \nl 
$ 116.24255.4464 $ & 18 12 57.37 & $-$29 45 11.0 & 20.10 & 0.61 & 2355.0 & 18.5 & 5.15 & 0.62 & A & c &   \nl 
$ 116.24384.2597 $ & 18 13 14.33 & $-$29 50 33.6 & 19.50 & 0.63 & 2401.1 & 28.3 & 1.93 & 0.89 & B & c &   \nl 
$ 118.18009.35 $ & 17 58 25.53 & $-$30 08 08.6 & 17.60 & 1.57 & 2808.6 & 55.5 & 2.58 & 3.98 & A & e &  $ R \ne B $ var \nl 
$ 118.18012.1863 $ & 17 58 14.82 & $-$29 56 13.2 & 18.73 & 0.77 & 1969.3 & 29.8 & 1.64 & 0.66 & B & c &   \nl 
$ 118.18014.320^{\dagger} $ & 17 58 25.30 & $-$29 47 59.5 & 17.02 & 0.98 & 877.6 & 25.5 & 1.58 & 1.05 & A & c &   \nl 
$ 118.18014.4514 $ & 17 58 29.84 & $-$29 50 02.0 & 20.20 & 1.03 & 2794.5 & 42.7 & 1.68 & 1.15 & C & e &   \nl 
$ 118.18015.1406 $ & 17 58 25.94 & $-$29 44 47.7 & 18.75 & 1.03 & 878.0 & 9.78 & 1.41 & 0.69 & B & e &   \nl 
$ 118.18018.2379 $ & 17 58 16.01 & $-$29 32 10.9 & 19.09 & 0.84 & 1245.4 & 84.6 & 2.69 & 0.39 & A & c &   \nl 
$ 118.18141.731^{\dagger} $ & 17 58 36.77 & $-$30 02 19.3 & 17.93 & 1.07 & 884.1 & 9.77 & 12.6 & 0.65 & B & cb & bin  \nl 
$ 118.18270.3615^{s} $ & 17 59 04.77 & $-$30 07 06.0 & 20.46 & 1.13 & 1893.4 & 9.91 & 2.52 & 0.87 & B & c &   \nl 
$ 118.18271.738^{\dagger} $ & 17 58 52.46 & $-$30 02 08.0 & 18.30 & 1.20 & 456.4 & 53.7 & 2.23 & 0.69 & A & c &   \nl 
$ 118.18276.129 $ & 17 59 03.29 & $-$29 42 59.8 & 17.16 & 0.53 & 530.7 & 14.5 & 4.06 & 0.88 & A & c &   \nl 
$ 118.18278.3065 $ & 17 58 55.62 & $-$29 34 24.7 & 20.21 & 0.88 & 594.5 & 21.1 & 1.79 & 1.28 & A & c &   \nl 
$ 118.18402.495^{\dagger} $ & 17 59 13.85 & $-$29 55 53.4 & 17.65 & 1.11 & 454.1 & 23.8 & 3.60 & 0.96 & A & c &   \nl 
$ 118.18407.1167 $ & 17 59 16.32 & $-$29 38 04.1 & 18.61 & 1.12 & 891.3 & 3.19 & 1.60 & 0.73 & B & e &  $ R \ne B $  \nl 
$ 118.18529.538 $ & 17 59 35.34 & $-$30 08 47.7 & 19.58 & 1.05 & 1952.0 & 97.4 & 17.0 & 1.44 & A & c &   \nl 
$ 118.18531.1816 $ & 17 59 37.69 & $-$30 00 52.7 & 19.27 & 0.85 & 1561.5 & 57.2 & 1.34 & 1.26 & B & e &   \nl 
$ 118.18536.3276 $ & 17 59 34.61 & $-$29 39 48.4 & 19.93 & 0.83 & 1060.5 & 142 & 2.93 & 0.66 & C & c &   \nl 
$ 118.18660.3016 $ & 17 59 45.20 & $-$30 05 18.6 & 19.88 & 0.96 & 1169.0 & 8.76 & 2.56 & 1.45 & C & e &   \nl 
$ 118.18662.1151^{t} $ & 17 59 46.51 & $-$29 57 28.3 & 18.40 & 0.85 & 2622.7 & 15.1 & 3.18 & 0.76 & A & c &   \nl 
$ 118.18662.2180 $ & 17 59 56.33 & $-$29 56 38.0 & 19.65 & 1.00 & 1944.5 & 26.4 & 1.76 & 0.90 & A & c &   \nl 
$ 118.18662.3919 $ & 17 59 57.17 & $-$29 58 58.0 & 20.53 & 0.82 & 980.0 & 15.8 & 1.94 & 0.81 & B & e &  $ R \ne B $  \nl 
$ 118.18668.3942 $ & 18 00 00.81 & $-$29 32 40.0 & 20.51 & 1.04 & 954.5 & 12.4 & 2.04 & 1.52 & B & e &   \nl 
$ 118.18669.3968 $ & 17 59 52.03 & $-$29 31 14.4 & 20.71 & 1.04 & 1972.7 & 15.3 & 2.17 & 0.87 & B & e &   \nl 
$ 118.18797.1397^{\dagger} $ & 18 00 06.94 & $-$29 38 06.0 & 19.37 & 1.33 & 2013.1 & 126 & 8.35 & 1.07 & A & c &   \nl 
$ 118.19182.891^{\dagger} $ & 18 01 09.75 & $-$29 56 18.9 & 17.98 & 0.93 & 2367.0 & 13.6 & 6.28 & 1.2 & A & c &   \nl 
$ 118.19184.1814 $ & 18 01 02.88 & $-$29 48 40.2 & 18.70 & 0.73 & 2441.7 & 11.7 & 7.46 & 0.82 & A & c &   \nl 
$ 118.19184.3770 $ & 18 00 58.13 & $-$29 49 50.6 & 20.05 & 0.88 & 1601.1 & 12.2 & 3.75 & 0.89 & A & c &   \nl 
$ 118.19184.939^{\dagger} $ & 18 01 10.23 & $-$29 48 55.4 & 18.08 & 0.99 & 2692.8 & 74.4 & 2.14 & 1.13 & A & c &   \nl 
$ 118.19311.1429 $ & 18 01 20.85 & $-$30 00 08.6 & 20.49 & 1.06 & 599.7 & 6.81 & 2.11 & 1.05 & B & e &   \nl 
$ 119.19441.2773 $ & 18 01 38.41 & $-$30 02 02.6 & 19.58 & 0.71 & 1896.1 & 21.7 & 2.34 & 1.23 & C & e &  $ R \ne B $  \nl 
$ 119.19442.370 $ & 18 01 51.03 & $-$29 56 50.3 & 18.26 & 0.95 & 2776.0 & 49.7 & 1.31 & 10 & A & a &   \nl 
$ 119.19444.2055 $ & 18 01 45.53 & $-$29 49 46.9 & 19.24 & 0.79 & 1543.8 & 51.4 & 20.3 & 2.49 & A & ab & bin  \nl 
$ 119.19568.3510 $ & 18 01 54.13 & $-$30 12 17.4 & 19.75 & 0.79 & 2625.6 & 9.77 & 2.01 & 1.26 & B & c &   \nl 
$ 119.19576.2024 $ & 18 02 04.77 & $-$29 43 15.9 & 18.80 & 0.72 & 1371.0 & 40.0 & 2.27 & 1.29 & A & c &  $ R \ne B $  \nl 
$ 119.19576.6481 $ & 18 01 56.62 & $-$29 39 54.7 & 20.29 & 0.72 & 2697.0 & 6.92 & 4.32 & 0.87 & B & e &  $ R \ne B $  \nl 
$ 119.19701.1513 $ & 18 02 11.79 & $-$30 00 58.4 & 19.00 & 0.96 & 2700.6 & 26.2 & 1.53 & 2.15 & B & c &   \nl 
$ 119.19704.5147 $ & 18 02 11.09 & $-$29 51 21.1 & 20.15 & 0.80 & 1294.1 & 15.2 & 2.52 & 0.47 & B & e &   \nl 
$ 119.19832.5483 $ & 18 02 44.85 & $-$29 58 18.3 & 20.41 & 0.69 & 2366.0 & 36.1 & 2.14 & 0.64 & B & c &   \nl 
$ 119.19834.46 $ & 18 02 37.08 & $-$29 47 58.9 & 15.21 & 0.90 & 612.0 & 107 & 1.12 & 1.08 & C & e &  $ R \ne B $  \nl 
$ 119.19835.4282 $ & 18 02 35.10 & $-$29 47 18.7 & 19.72 & 0.71 & 1563.8 & 7.78 & 2.47 & 1.54 & C & e &   \nl 
$ 119.19837.1072 $ & 18 02 37.51 & $-$29 39 35.9 & 18.94 & 1.08 & 1185.8 & 2.47 & 5.43 & 1.38 & A & c &   \nl 
$ 119.19959.4320 $ & 18 03 03.12 & $-$30 09 56.5 & 19.93 & 0.71 & 488.9 & 56.5 & 2.36 & 1.17 & C & e & bin  \nl 
$ 119.20088.2601 $ & 18 03 10.74 & $-$30 15 33.5 & 20.24 & 0.79 & 538.8 & 7.14 & 3.09 & 1.10 & B & e &   \nl 
$ 119.20091.1789 $ & 18 03 06.65 & $-$30 02 37.5 & 19.44 & 0.67 & 2104.2 & 11.8 & 3.32 & 0.76 & A & c &   \nl 
$ 119.20092.3109 $ & 18 03 10.93 & $-$29 58 12.9 & 19.70 & 0.83 & 2690.4 & 17.7 & 2.23 & 0.74 & A & c &   \nl 
$ 119.20219.2348 $ & 18 03 30.09 & $-$30 09 55.9 & 19.39 & 0.88 & 2066.5 & 94.3 & 2.19 & 0.53 & A & e &   \nl 
$ 119.20226.2119 $ & 18 03 35.79 & $-$29 42 01.3 & 19.19 & 0.83 & 553.6 & 106 & 2.63 & 3.81 & C & b & bin  \nl 
$ 119.20352.2589 $ & 18 03 58.67 & $-$29 58 48.7 & 17.52 & 0.64 & 1987.4 & 24.9 & 1.76 & 1.57 & A & c & bin $ R \ne B $  \nl 
$ 119.20354.3615 $ & 18 03 42.72 & $-$29 49 20.1 & 19.67 & 0.75 & 1213.6 & 24.6 & 1.43 & 1.2 & B & e &   \nl 
$ 119.20356.407 $ & 18 03 54.14 & $-$29 42 30.8 & 17.16 & 0.95 & 592.2 & 13.3 & 2.42 & 3.35 & A & e &   \nl 
$ 119.20480.2914 $ & 18 04 16.37 & $-$30 07 23.3 & 19.76 & 0.87 & 1938.1 & 52.3 & 1.89 & 1.08 & A & c &   \nl 
$ 119.20610.5200 $ & 18 04 24.83 & $-$30 05 58.9 & 20.41 & 0.71 & 531.9 & 50.1 & 2.59 & 0.79 & A & e &   \nl 
$ 119.20611.6102 $ & 18 04 20.29 & $-$30 02 22.1 & 20.66 & 0.68 & 2639.6 & 22.3 & 2.11 & 0.92 & B & c &   \nl 
$ 119.20737.740 $ & 18 04 50.62 & $-$30 16 34.2 & 18.56 & 1.01 & 2309.1 & 21.0 & 1.34 & 1.74 & B & e &   \nl 
$ 119.20738.3418 $ & 18 04 37.24 & $-$30 12 11.5 & 20.05 & 0.94 & 1229.9 & 26.8 & 28.3 & 0.45 & A & c &   \nl 
$ 119.20741.4276^{u} $ & 18 04 48.52 & $-$30 01 15.7 & 19.78 & 0.84 & 564.3 & 15.4 & 1.90 & 0.74 & C & e &   \nl 
$ 120.21010.1474 $ & 18 05 30.73 & $-$29 26 15.1 & 17.86 & 0.77 & 1264.1 & 21.2 & 1.67 & 1.53 & A & c &   \nl 
$ 120.21140.3398 $ & 18 05 33.87 & $-$29 24 52.9 & 20.20 & 0.93 & 1648.2 & 14.9 & 1.70 & 0.99 & C & a &   \nl 
$ 120.21263.1213 $ & 18 06 04.77 & $-$29 52 38.1 & 18.89 & 0.89 & 1262.5 & 148 & 2.64 & 3.01 & A & cb & bin  \nl 
$ 120.21392.1243 $ & 18 06 07.94 & $-$29 59 26.1 & 18.95 & 0.97 & 2037.0 & 243 & 1.38 & 0.45 & B & a &   \nl 
$ 120.21522.2448 $ & 18 06 35.36 & $-$29 57 43.8 & 19.67 & 0.84 & 1173.7 & 10.6 & 5.65 & 1.11 & B & e &   \nl 
$ 120.21523.2457 $ & 18 06 29.67 & $-$29 53 06.3 & 19.63 & 0.82 & 1632.6 & 13.4 & 1.69 & 1.04 & C & e &   \nl 
$ 120.21912.3560 $ & 18 07 37.03 & $-$29 56 08.2 & 20.25 & 0.68 & 2474.3 & 71.0 & 5.83e+12 & 1.09 & B & a &   \nl 
$ 120.21917.4650 $ & 18 07 26.44 & $-$29 39 34.2 & 20.94 & 0.67 & 538.2 & 29.7 & 4.47 & 0.65 & B & c &   \nl 
$ 120.22043.4380 $ & 18 07 50.84 & $-$29 54 21.8 & 19.93 & 0.85 & 1980.5 & 57.9 & 2.41 & 0.92 & B & c & bin  \nl 
$ 121.21903.1151^{v} $ & 18 07 23.53 & $-$30 32 55.4 & 19.30 & 0.81 & 470.9 & 31.5 & 5.06 & 0.91 & A & c &   \nl 
$ 121.21909.1805 $ & 18 07 25.28 & $-$30 09 39.0 & 19.41 & 0.74 & 1954.6 & 21.1 & 1.70 & 0.69 & A & c &   \nl 
$ 121.21910.1940 $ & 18 07 33.59 & $-$30 06 36.8 & 19.60 & 0.87 & 2031.1 & 7.35 & 1.86 & 1.50 & A & e &   \nl 
$ 121.22032.133^{\dagger} $ & 18 07 46.89 & $-$30 39 41.5 & 16.39 & 0.87 & 1287.3 & 19.5 & 1.58 & 2.51 & A & c &   \nl 
$ 121.22033.917 $ & 18 07 56.49 & $-$30 34 03.3 & 18.84 & 0.81 & 534.4 & 30.7 & 3.30 & 0.84 & A & c &   \nl 
$ 121.22292.2289^{w} $ & 18 08 23.17 & $-$30 36 18.6 & 19.59 & 0.72 & 456.5 & 39.0 & 2.71 & 1.35 & A & c &   \nl 
$ 121.22423.1032 $ & 18 08 49.98 & $-$30 31 55.9 & 18.89 & 0.86 & 2718.8 & 432 & 3.52 & 2.60 & A & c &   \nl 
$ 121.22425.177 $ & 18 08 51.10 & $-$30 24 34.7 & 16.59 & 0.87 & 2766.7 & 7.45 & 3.07 & 0.89 & A & a &   \nl 
$ 122.22816.2315 $ & 18 09 28.78 & $-$30 22 40.7 & 19.93 & 0.94 & 1329.7 & 49.3 & 1.62 & 1.37 & C & e &   \nl 
$ 122.23205.1241 $ & 18 10 40.17 & $-$30 26 53.7 & 19.24 & 0.70 & 1308.2 & 9.06 & 2.24 & 0.70 & A & c &   \nl 
$ 122.23855.1875 $ & 18 12 12.44 & $-$30 26 19.2 & 19.32 & 0.58 & 561.5 & 10.1 & 1.65 & 0.67 & B & e &   \nl 
$ 123.24378.2299 $ & 18 13 10.53 & $-$30 11 43.1 & 20.00 & 0.72 & 481.2 & 17.1 & 1.64 & 0.71 & B & c &   \nl 
$ 124.21377.353 $ & 18 06 23.60 & $-$30 59 03.1 & 19.54 & 0.92 & 1677.4 & 34.9 & 1.79 & 1.04 & A & c &   \nl 
$ 124.21503.1711 $ & 18 06 39.24 & $-$31 15 19.4 & 19.64 & 0.89 & 2376.5 & 18.1 & 1.60 & 1.62 & B & c &   \nl 
$ 124.22024.4124 $ & 18 07 51.91 & $-$31 09 19.8 & 20.33 & 0.75 & 544.8 & 35.5 & 2.00e+3 & 0.89 & A & e &   \nl 
$ 124.22155.295 $ & 18 08 11.48 & $-$31 03 48.0 & 18.98 & 0.76 & 1299.9 & 42.2 & 1.43 & 1.06 & A & e &   \nl 
$ 124.22157.151 $ & 18 08 14.74 & $-$30 57 48.3 & 17.20 & 0.94 & 418.2 & 140 & 1.47e+4 & 1.43 & A & e &   \nl 
$ 128.21145.1300 $ & 18 05 40.59 & $-$29 05 59.7 & 18.89 & 0.87 & 1635.7 & 37.3 & 2.46 & 0.6 & B & e &   \nl 
$ 128.21147.5157 $ & 18 05 36.49 & $-$28 58 20.4 & 20.84 & 0.83 & 2653.2 & 14.4 & 4.12 & 0.80 & B & e &   \nl 
$ 128.21407.2080^{af} $ & 18 06 24.29 & $-$28 55 46.7 & 19.18 & 0.78 & 2111.9 & 44.7 & 2.99 & 0.39 & C & e &   \nl 
$ 128.21541.1133 $ & 18 06 42.40 & $-$28 41 15.9 & 18.81 & 0.97 & 1749.7 & 53.8 & 5.81 & 10 & A & c &   \nl 
$ 128.21666.982 $ & 18 06 57.62 & $-$29 00 55.2 & 18.35 & 0.85 & 597.6 & 16.0 & 7.15 & 1.15 & A & c &   \nl 
$ 128.21800.522 $ & 18 07 11.15 & $-$28 46 58.9 & 18.26 & 0.97 & 1315.2 & 2.73 & 4.70 & 0.43 & A & e &   \nl 
$ 128.21932.1362^{ag} $ & 18 07 20.58 & $-$28 36 50.7 & 18.96 & 0.84 & 1285.4 & 72.8 & 1.71 & 1.48 & B & c &   \nl 
$ 128.22057.2384 $ & 18 07 38.97 & $-$28 57 11.8 & 19.17 & 0.60 & 1714.3 & 73.1 & 1.69 & 1.30 & A & c &   \nl 
$ 130.28701.2042 $ & 18 23 11.74 & $-$28 00 38.0 & 20.70 & 0.53 & 484.3 & 15.8 & 5.51 & 1.25 & A & c &   \nl 
$ 130.28964.2444 $ & 18 23 50.50 & $-$27 51 39.9 & 20.26 & 0.56 & 483.0 & 40.9 & 3.89 & 0.70 & A & c &   \nl 
$ 131.29214.519^{x} $ & 18 24 27.07 & $-$28 31 37.3 & 18.21 & 0.57 & 1633.6 & 56.2 & 1.80 & 1.40 & A & c &   \nl 
$ 132.30916.803 $ & 18 28 36.19 & $-$27 42 47.7 & 19.14 & 0.60 & 958.5 & 22.1 & 1.70 & 0.86 & A & c &   \nl 
$ 132.31306.841 $ & 18 29 33.12 & $-$27 41 35.1 & 19.16 & 0.63 & 2739.8 & 147 & 2.60 & 1.33 & A & c &   \nl 
$ 134.33390.299 $ & 18 34 25.64 & $-$27 26 44.5 & 18.25 & 0.56 & 889.2 & 8.79 & 4.80 & 10 & A & c &   \nl 
$ 136.27650.2370^{y} $ & 18 21 01.78 & $-$28 46 46.0 & 19.90 & 0.71 & 2044.7 & 115 & 4.91 & 1.24 & A & c &   \nl 
$ 137.29210.2447 $ & 18 24 37.98 & $-$28 43 43.8 & 20.16 & 0.66 & 874.2 & 61.9 & 1.52 & 1.11 & B & c &   \nl 
$ 137.29214.59^{x} $ & 18 24 27.05 & $-$28 31 36.8 & 18.33 & 0.55 & 1634.6 & 52.5 & 1.81 & 1.16 & A & c &  $ R \ne B $  \nl 
$ 137.29731.2320 $ & 18 25 46.34 & $-$28 42 55.7 & 20.19 & 0.67 & 892.8 & 31.0 & 2.02 & 1.22 & C & e &   \nl 
$ 137.29986.2769 $ & 18 26 29.74 & $-$29 03 39.9 & 20.56 & 0.58 & 1620.0 & 64.8 & 7.36 & 1.02 & A & c &   \nl 
$ 139.32203.2073 $ & 18 31 35.56 & $-$28 34 04.8 & 20.27 & 0.57 & 2711.4 & 32.1 & 2.54 & 0.77 & A & c &   \nl 
$ 142.27650.6057^{y} $ & 18 21 01.83 & $-$28 46 45.0 & 19.87 & 0.68 & 2044.4 & 109 & 4.86 & 0.99 & A & c &   \nl 
$ 142.27776.3952 $ & 18 21 03.28 & $-$29 01 06.0 & 20.91 & 0.73 & 2351.6 & 66.7 & 4.43 & 0.6 & B & c &   \nl 
$ 144.32453.1528 $ & 18 32 14.17 & $-$29 12 07.0 & 20.43 & 0.73 & 940.7 & 7.83 & 3.25 & 1.56 & C & e &   \nl 
$ 148.26586.2310 $ & 18 18 24.33 & $-$30 23 37.1 & 19.72 & 0.59 & 2312.1 & 32.6 & 3.56 & 1.31 & A & e &  $ R \ne B $  \nl 
$ 148.26590.3689 $ & 18 18 33.14 & $-$30 04 48.5 & 21.24 & 1.18 & 1488.9 & 421 & 114 & 20 & C & e &   \nl 
$ 149.27233.2244 $ & 18 19 50.87 & $-$30 34 50.4 & 20.71 & 0.62 & 497.6 & 39.0 & 2.59 & 0.64 & B & e &   \nl 
$ 149.27237.3033 $ & 18 19 51.90 & $-$30 16 00.0 & 20.87 & 0.72 & 850.4 & 24.3 & 2.78 & 0.91 & B & e &   \nl 
$ 150.28409.2370 $ & 18 22 45.01 & $-$30 08 46.0 & 20.48 & 0.38 & 2500.6 & 446 & 1.91 & 1.21 & C & e &   \nl 
$ 151.31133.1607 $ & 18 28 59.51 & $-$30 31 54.5 & 19.88 & 0.46 & 883.8 & 11.9 & 1.61 & 1.63 & B & e &   \nl 
$ 152.26320.2643 $ & 18 17 52.02 & $-$30 45 06.1 & 20.17 & 0.46 & 921.7 & 54.7 & 2.11 & 1.04 & B & e &   \nl 
$ 152.26964.3183 $ & 18 19 16.03 & $-$31 10 47.0 & 20.41 & 0.64 & 2697.3 & 22.1 & 1.75 & 0.85 & B & c &   \nl 
$ 153.27488.3450 $ & 18 20 36.33 & $-$30 54 01.5 & 20.55 & 0.38 & 1265.4 & 50.8 & 5.89 & 1.42 & B & e &  $ R \ne B $  \nl 
$ 153.28787.720^{z} $ & 18 23 34.30 & $-$30 57 56.0 & 18.03 & 0.63 & 915.0 & 167 & 2.50 & 0.68 & A & c &   \nl 
$ 154.28787.2812^{z} $ & 18 23 34.31 & $-$30 57 55.9 & 18.52 & 0.59 & 915.1 & 169 & 2.53 & 0.90 & A & c &   \nl 
$ 154.29041.2113 $ & 18 24 06.12 & $-$31 20 33.8 & 20.31 & 0.53 & 1587.3 & 46.9 & 2.01 & 1.08 & A & c &   \nl 
$ 154.29175.2554 $ & 18 24 36.47 & $-$31 05 27.1 & 20.85 & 0.61 & 1591.1 & 55.1 & 4.15 & 0.74 & B & c &   \nl 
$ 155.26043.1938 $ & 18 17 22.14 & $-$31 54 54.0 & 19.67 & 0.44 & 1979.4 & 8.52 & 1.58 & 0.81 & C & e &   \nl 
$ 156.27606.899 $ & 18 20 54.08 & $-$31 41 12.6 & 19.12 & 0.50 & 1615.3 & 15.5 & 1.89 & 0.65 & A & c &   \nl 
$ 158.26536.1361 $ & 18 18 02.24 & $-$25 01 37.4 & 19.30 & 0.82 & 1286.6 & 28.1 & 2.07 & 1.05 & B & e &   \nl 
$ 158.26665.3141 $ & 18 18 27.21 & $-$25 05 56.5 & 19.96 & 0.66 & 2007.6 & 11.5 & 1.58 & 0.78 & C & e &  $ R \ne B $  \nl 
$ 158.26802.1155 $ & 18 18 43.16 & $-$24 37 43.7 & 19.83 & 0.84 & 2018.0 & 47.7 & 1.97 & 0.97 & B & c &   \nl 
$ 158.27052.2802 $ & 18 19 24.84 & $-$25 18 10.2 & 19.78 & 0.67 & 2085.5 & 142 & 4.94e+5 & 0.91 & A & e &   \nl 
$ 158.27444.129^{\dagger} $ & 18 20 10.24 & $-$25 08 26.0 & 16.97 & 0.77 & 2376.4 & 41.7 & 2.31 & 1.80 & A & c &   \nl 
$ 159.25486.1627 $ & 18 15 42.82 & $-$25 41 03.2 & 19.49 & 0.86 & 2010.2 & 68.3 & 1.83 & 0.84 & C & c &   \nl 
$ 159.25615.941 $ & 18 15 54.71 & $-$25 43 59.5 & 18.73 & 0.77 & 2681.1 & 58.8 & 2.62 & 0.44 & A & c &  $ R \ne B $  \nl 
$ 159.25748.2254 $ & 18 16 16.98 & $-$25 32 25.7 & 19.69 & 0.80 & 2364.9 & 39.1 & 2.35 & 0.85 & B & c &   \nl 
$ 159.25872.1610 $ & 18 16 33.13 & $-$25 57 52.6 & 19.23 & 0.55 & 1284.1 & 15.8 & 1.95 & 0.88 & B & c &   \nl 
$ 159.26132.3182 $ & 18 17 14.80 & $-$25 55 58.0 & 20.90 & 0.79 & 1277.0 & 26.6 & 5.32 & 1.7 & B & e &   \nl 
$ 159.26525.1401 $ & 18 18 07.98 & $-$25 46 46.9 & 21.29 & 0.71 & 507.4 & 72.7 & 9.90 & 1.12 & A & c &   \nl 
$ 160.27701.3570 $ & 18 20 49.55 & $-$25 20 14.0 & 20.05 & 0.66 & 1650.5 & 27.4 & 1.75 & 1.15 & B & e &   \nl 
$ 161.24182.1566 $ & 18 12 44.08 & $-$25 57 17.6 & 19.97 & 1.07 & 1952.8 & 110 & 3.92 & 1.26 & A & c &   \nl 
$ 161.24568.876 $ & 18 13 29.30 & $-$26 13 58.1 & 18.51 & 0.69 & 1219.1 & 21.1 & 2.27 & 1.08 & A & c &   \nl 
$ 161.24695.1323 $ & 18 14 00.99 & $-$26 27 21.6 & 18.62 & 0.74 & 1668.8 & 57.9 & 1.69 & 0.68 & A & c &   \nl 
$ 161.24696.1161 $ & 18 13 51.87 & $-$26 20 42.1 & 18.83 & 0.84 & 559.2 & 36.2 & 2.28 & 0.67 & C & e &   \nl 
$ 161.24827.4269 $ & 18 14 13.00 & $-$26 16 49.6 & 20.58 & 0.83 & 1553.0 & 23.3 & 2.35 & 0.79 & B & c &   \nl 
$ 161.24956.2466 $ & 18 14 31.72 & $-$26 20 17.3 & 19.77 & 0.92 & 2307.4 & 98.7 & 1.71 & 0.75 & A & c &   \nl 
$ 162.25212.3830 $ & 18 14 59.66 & $-$26 36 48.1 & 20.18 & 0.77 & 587.4 & 43.8 & 2.12 & 0.70 & B & c &   \nl 
$ 162.25865.442^{\dagger} $ & 18 16 30.60 & $-$26 26 58.3 & 17.54 & 0.90 & 1225.3 & 60.9 & 1.58 & 1.32 & A & c &   \nl 
$ 162.25868.405^{\dagger} $ & 18 16 45.98 & $-$26 11 43.1 & 17.33 & 0.83 & 1222.8 & 30.8 & 2.77 & 1.39 & A & c &   \nl 
$ 162.25869.432^{aa} $ & 18 16 44.34 & $-$26 09 25.7 & 17.52 & 0.71 & 522.0 & 26.6 & 2.26 & 2.08 & A & c & bin  \nl 
$ 163.27297.2111 $ & 18 19 52.42 & $-$26 18 05.4 & 20.25 & 0.68 & 505.1 & 23.9 & 2.50 & 1.81 & C & e &  $ R \ne B $  \nl 
$ 163.27684.1669 $ & 18 20 48.38 & $-$26 31 06.2 & 19.63 & 0.77 & 1600.1 & 12.9 & 1.65 & 0.82 & B & c &   \nl 
$ 166.30682.3768 $ & 18 27 46.30 & $-$25 57 08.8 & 21.19 & 0.82 & 497.6 & 35.2 & 3.16 & 0.77 & B & e &   \nl 
$ 167.23910.3170 $ & 18 11 55.15 & $-$26 46 32.7 & 20.03 & 0.86 & 1607.9 & 65.5 & 1.79 & 1.38 & B & c &   \nl 
$ 167.24169.3673 $ & 18 12 45.02 & $-$26 50 53.4 & 20.16 & 0.74 & 564.9 & 45.5 & 2.20 & 0.74 & C & e &   \nl 
$ 167.24173.2623 $ & 18 12 44.90 & $-$26 34 50.3 & 19.62 & 0.73 & 1722.1 & 93.8 & 1.10e+3 & 0.97 & B & e &   \nl 
$ 167.24564.5066 $ & 18 13 32.15 & $-$26 31 10.3 & 20.36 & 0.87 & 484.1 & 32.8 & 3.03 & 0.81 & A & c &   \nl 
$ 167.24815.4558 $ & 18 14 09.36 & $-$27 04 57.7 & 20.20 & 0.73 & 1954.8 & 8.05 & 2.89 & 0.87 & B & e &  $ R \ne B $  \nl 
$ 167.24815.4984 $ & 18 14 06.96 & $-$27 05 38.0 & 20.59 & 0.90 & 1296.9 & 38.9 & 2.46 & 0.63 & B & e &   \nl 
$ 168.25079.1100 $ & 18 14 56.37 & $-$26 51 09.9 & 17.89 & 1.65 & 550.8 & 47.8 & 1.52 & 1.35 & B & e &   \nl 
$ 168.25853.1778 $ & 18 16 30.98 & $-$27 14 18.7 & 18.83 & 0.63 & 501.5 & 43.8 & 1.59 & 0.69 & B & c &   \nl 
$ 168.25985.4014 $ & 18 17 01.65 & $-$27 05 45.0 & 20.63 & 0.67 & 1476.1 & 360 & 18.1 & 1.76 & B & e &   \nl 
$ 172.31579.2624 $ & 18 30 07.75 & $-$26 48 20.5 & 20.37 & 0.69 & 2736.5 & 128 & 2.31 & 1.33 & B & c &   \nl 
$ 172.32358.313 $ & 18 31 53.24 & $-$26 51 42.6 & 18.15 & 0.58 & 2700.9 & 42.0 & 1.63 & 0.92 & A & c &   \nl 
$ 174.29360.352 $ & 18 24 42.09 & $-$27 25 41.6 & 17.59 & 0.66 & 2735.7 & 75.5 & 17.7 & 1.32 & A & c &   \nl 
$ 175.31446.1290 $ & 18 29 34.21 & $-$27 03 14.2 & 20.96 & 0.82 & 845.1 & 23.4 & 2.17 & 0.76 & C & c &   \nl 
$ 176.18693.267 $ & 17 59 46.63 & $-$27 53 51.4 & 17.72 & 1.43 & 2344.5 & 6.36 & 1.29e+8 & 2.18 & A & e &   \nl 
$ 176.18826.909^{\dagger} $ & 18 00 15.45 & $-$27 42 47.8 & 18.78 & 1.21 & 2364.7 & 24.3 & 1.77 & 1.17 & A & c &   \nl 
$ 176.18827.1911 $ & 18 00 11.98 & $-$27 36 10.6 & 19.59 & 0.96 & 2346.3 & 20.3 & 2.27 & 1.06 & A & c &   \nl 
$ 176.18954.6538 $ & 18 00 20.85 & $-$27 48 31.2 & 21.39 & 0.93 & 2657.1 & 94.7 & 3.74 & 1.06 & B & c &   \nl 
$ 176.19214.2902 $ & 18 01 01.99 & $-$27 51 26.5 & 20.83 & 1.04 & 1264.6 & 48.1 & 2.91 & 0.71 & B & c &   \nl 
$ 176.19214.5296 $ & 18 01 11.11 & $-$27 49 22.2 & 20.43 & 0.97 & 1907.7 & 14.7 & 2.44 & 0.98 & A & e &   \nl 
$ 176.19219.978 $ & 18 01 04.41 & $-$27 30 41.4 & 18.77 & 1.30 & 1228.9 & 56.7 & 4.71 & 4.40 & A & b & bin  \nl 
$ 176.19343.5828 $ & 18 01 27.84 & $-$27 52 21.0 & 20.13 & 0.72 & 2665.1 & 18.0 & 1.81 & 0.73 & C & a &   \nl 
$ 176.19602.1226 $ & 18 01 59.22 & $-$27 56 34.4 & 20.20 & 0.90 & 2754.2 & 62.4 & 2.23 & 1.27 & B & c &   \nl 
$ 176.19735.2709 $ & 18 02 20.27 & $-$27 45 53.4 & 19.59 & 0.91 & 2025.5 & 12.0 & 1.72 & 1.12 & B & c &   \nl 
$ 176.19997.3338 $ & 18 02 48.51 & $-$27 38 51.8 & 20.70 & 1.05 & 2790.0 & 75.6 & 1.11e+4 & 1.23 & B & a &   \nl 
$ 177.25109.1274 $ & 18 14 54.37 & $-$24 49 34.9 & 21.07 & 1.05 & 1261.0 & 55.5 & 4.89 & 0.58 & B & c &   \nl 
$ 177.25111.120 $ & 18 14 52.70 & $-$24 41 07.9 & 17.21 & 1.20 & 1566.9 & 25.9 & 7.64 & 2.20 & A & c &   \nl 
$ 177.25756.2480 $ & 18 16 24.87 & $-$25 03 26.5 & 20.41 & 1.01 & 2025.2 & 18.5 & 1.65 & 0.94 & B & e &   \nl 
$ 178.23136.5133 $ & 18 10 10.18 & $-$26 21 03.6 & 20.32 & 0.74 & 1915.9 & 157 & 5.92 & 0.40 & A & e &   \nl 
$ 178.23273.6023 $ & 18 10 38.12 & $-$25 53 15.3 & 20.59 & 0.95 & 2362.9 & 11.8 & 57.0 & 0.87 & C & a &   \nl 
$ 178.23398.4814 $ & 18 10 59.48 & $-$26 13 16.5 & 20.51 & 0.94 & 2420.4 & 37.1 & 2.90 & 0.74 & A & c &   \nl 
$ 178.23531.931^{\dagger} $ & 18 11 17.41 & $-$25 59 51.4 & 18.72 & 1.11 & 1590.3 & 13.7 & 2.18 & 1.08 & A & c &   \nl 
$ 178.23660.2137 $ & 18 11 23.70 & $-$26 04 57.0 & 20.58 & 1.02 & 1191.4 & 101 & 3.63 & 0.82 & B & c &   \nl 
$ 179.21577.1740 $ & 18 06 31.70 & $-$26 16 01.6 & 19.79 & 0.99 & 2327.8 & 23.3 & 9.32 & 7.51 & A & b & bin  \nl 
$ 179.21578.2080 $ & 18 06 32.82 & $-$26 15 13.6 & 20.80 & 1.41 & 2382.4 & 63.0 & 8.16 & 1.24 & A & c &   \nl 
$ 179.21584.3189 $ & 18 06 28.52 & $-$25 49 02.1 & 21.08 & 1.26 & 2690.3 & 34.9 & 1.52 & 0.75 & B & a &   \nl 
$ 179.21844.84 $ & 18 07 08.43 & $-$25 49 20.7 & 16.98 & 1.36 & 1970.2 & 80.6 & 1.68 & 1.86 & A & c &   \nl 
$ 179.21971.6468 $ & 18 07 28.27 & $-$25 59 59.7 & 21.53 & 1.24 & 2369.2 & 34.8 & 2.37 & 0.80 & B & e &   \nl 
$ 179.21971.936 $ & 18 07 22.06 & $-$25 59 44.7 & 19.00 & 1.19 & 2618.6 & 20.9 & 2.95 & 0.91 & A & a &   \nl 
$ 179.22226.151 $ & 18 07 59.13 & $-$26 22 46.8 & 17.49 & 1.30 & 2581.0 & 70.9 & 1.11e+16 & 1.02 & B & a &   \nl 
$ 179.22486.3353 $ & 18 08 34.24 & $-$26 21 13.6 & 20.08 & 0.91 & 1615.0 & 20.6 & 3.37 & 0.94 & A & c &   \nl 
$ 179.22616.2234 $ & 18 09 08.05 & $-$26 20 34.3 & 19.77 & 1.06 & 2321.9 & 13.9 & 27.7 & 1.44 & C & e &   \nl 
$ 179.22619.3190 $ & 18 08 58.42 & $-$26 08 07.6 & 21.06 & 1.33 & 1623.5 & 174 & 4.27 & 0.79 & B & c & bin  \nl 
$ 180.22240.202^{\dagger} $ & 18 07 57.82 & $-$25 24 48.1 & 18.98 & 1.44 & 1286.9 & 311 & 3.42 & 1.15 & A & c &   \nl 
$ 180.22242.2664 $ & 18 08 09.34 & $-$25 15 56.7 & 20.15 & 1.01 & 2426.9 & 9.88 & 1.70 & 0.86 & B & e &   \nl 
$ 180.22633.2883 $ & 18 08 58.65 & $-$25 14 22.3 & 20.56 & 1.06 & 2760.5 & 25.7 & 3.71 & 0.82 & A & c &   \nl 
$ 180.22759.707 $ & 18 09 17.80 & $-$25 29 03.7 & 19.21 & 1.15 & 2832.0 & 71.8 & 2.14 & 1.98 & A & a &   \nl 
$ 180.22767.1452 $ & 18 09 15.50 & $-$24 58 14.9 & 20.33 & 1.30 & 1957.9 & 22.2 & 7.92 & 1.40 & A & c &   \nl 
$ 180.23412.3949 $ & 18 10 53.70 & $-$25 17 28.0 & 21.18 & 1.14 & 2358.8 & 19.2 & 2.11 & 0.89 & B & c &   \nl 
$ 301.45441.747 $ & 18 31 36.15 & $-$13 31 37.4 & 21.56 & 1.37 & 2682.9 & 45.4 & 5.23 & 1.07 & C & c &   \nl 
$ 301.45445.840 $ & 18 31 38.13 & $-$13 16 01.1 & 19.32 & 1.00 & 1895.4 & 197 & 1.81 & 0.92 & B & a & bin  \nl 
$ 301.46110.1056 $ & 18 32 43.60 & $-$13 44 19.0 & 19.81 & 1.15 & 1951.2 & 98.5 & 2.10 & 0.87 & A & c &   \nl 
$ 301.46285.1166 $ & 18 33 09.38 & $-$13 16 54.1 & 21.20 & 1.20 & 2661.8 & 279 & 3.69 & 0.76 & C & c &   \nl 
$ 301.46613.3271 $ & 18 33 38.09 & $-$13 50 23.9 & 20.99 & 1.06 & 2079.3 & 112 & 2.68 & 0.99 & B & c &   \nl 
$ 301.46616.2156 $ & 18 33 36.01 & $-$13 35 09.1 & 20.18 & 0.94 & 1962.7 & 41.3 & 2.55 & 0.98 & A & c &   \nl 
$ 302.44927.2559 $ & 18 30 41.95 & $-$14 14 08.1 & 19.52 & 0.97 & 1993.3 & 86.2 & 1.41 & 1.29 & B & e &   \nl 
$ 302.44928.3523 $ & 18 30 49.42 & $-$14 10 52.9 & 21.41 & 1.07 & 2770.3 & 86.7 & 25.4 & 1.12 & A & c & bin  \nl 
$ 302.45258.1038 $ & 18 31 20.04 & $-$14 34 07.9 & 19.05 & 0.81 & 1605.1 & 146 & 1.99 & 0.94 & A & c &   \nl 
$ 304.35391.650 $ & 18 15 08.27 & $-$22 45 05.1 & 20.04 & 0.90 & 1252.8 & 10.9 & 1.58 & 0.78 & C & e &   \nl 
$ 304.35564.26 $ & 18 15 11.46 & $-$22 22 59.1 & 17.64 & 1.78 & 1705.4 & 25.4 & 2.11 & 1.97 & A & c &   \nl 
$ 304.35730.425 $ & 18 15 35.67 & $-$22 32 11.2 & 19.43 & 1.41 & 2686.1 & 81.9 & 2.42 & 0.87 & A & c &   \nl 
$ 304.35899.3004 $ & 18 15 54.97 & $-$22 27 33.5 & 21.17 & 1.12 & 2632.6 & 38.5 & 3.42 & 0.67 & B & e &   \nl 
$ 304.36403.2137 $ & 18 16 38.95 & $-$22 28 52.8 & 21.12 & 1.05 & 1244.5 & 57.6 & 2.25 & 0.99 & B & c &   \nl 
$ 304.36904.698 $ & 18 17 24.55 & $-$22 41 57.2 & 19.94 & 1.04 & 1750.6 & 208 & 2.11 & 0.94 & B & c &   \nl 
$ 305.35237.685 $ & 18 14 43.51 & $-$21 48 10.6 & 19.65 & 1.11 & 2655.4 & 260 & 1.47 & 1.66 & C & e &   \nl 
$ 305.35738.35 $ & 18 15 36.08 & $-$22 01 54.7 & 17.43 & 1.80 & 1285.9 & 36.2 & 4.52 & 2.95 & A & c &   \nl 
$ 305.36746.2411 $ & 18 17 16.16 & $-$22 01 18.3 & 20.75 & 1.17 & 2375.6 & 40.7 & 69.0 & 0.86 & A & c &   \nl 
$ 306.35894.1371 $ & 18 15 53.15 & $-$22 47 22.9 & 20.64 & 1.17 & 1192.5 & 184 & 2.51 & 0.76 & A & e &   \nl 
$ 306.36223.3023 $ & 18 16 32.59 & $-$23 17 26.8 & 20.29 & 0.86 & 1921.5 & 11.4 & 2.27 & 1.35 & B & c &   \nl 
$ 307.35374.3058 $ & 18 15 02.51 & $-$23 52 41.5 & 20.95 & 1.14 & 2740.4 & 50.7 & 2.67 & 0.85 & B & c &   \nl 
$ 307.35709.1490 $ & 18 15 37.63 & $-$23 55 11.1 & 19.68 & 0.93 & 1557.6 & 15.3 & 2.33 & 0.96 & B & e &   \nl 
$ 307.36378.482 $ & 18 16 35.35 & $-$24 09 12.5 & 19.61 & 1.22 & 1267.3 & 32.8 & 1.58 & 0.82 & B & c &   \nl 
$ 307.36884.258^{ab} $ & 18 17 28.63 & $-$23 59 45.9 & 17.69 & 1.10 & 1315.4 & 30.8 & 2.32 & 0.85 & A & c &   \nl 
$ 308.38259.1981 $ & 18 19 43.15 & $-$21 57 45.4 & 20.15 & 0.76 & 2388.3 & 8.30 & 1.54 & 2.37 & C & e &   \nl 
$ 308.38595.1020 $ & 18 20 30.03 & $-$21 57 04.3 & 19.81 & 1.01 & 2769.4 & 58.0 & 14.2 & 1.2 & A & c &   \nl 
$ 309.38081.3420 $ & 18 19 30.55 & $-$22 37 56.0 & 21.12 & 1.01 & 1712.1 & 68.4 & 5.48 & 0.69 & B & c &   \nl 
$ 310.37067.3803 $ & 18 17 50.51 & $-$23 02 22.8 & 21.12 & 0.96 & 1605.6 & 10.8 & 2.20 & 1.34 & C & e &   \nl 
$ 310.37233.3924 $ & 18 18 06.37 & $-$23 10 06.5 & 20.77 & 0.92 & 1230.4 & 11.8 & 4.69 & 0.74 & B & e &   \nl 
$ 310.37235.3685 $ & 18 18 04.38 & $-$23 02 11.1 & 21.15 & 1.09 & 2056.8 & 70.0 & 2.98 & 0.87 & A & c &   \nl 
$ 310.37398.2274 $ & 18 18 19.82 & $-$23 19 08.9 & 21.00 & 0.85 & 1283.1 & 118 & 2.20 & 0.68 & B & c &   \nl 
$ 310.37400.1067 $ & 18 18 19.85 & $-$23 14 45.3 & 19.43 & 0.98 & 2663.3 & 83.7 & 4.74 & 0.69 & A & c &   \nl 
$ 310.37407.336 $ & 18 18 28.16 & $-$22 45 50.9 & 18.75 & 1.02 & 2802.6 & 182 & 1.52 & 1.86 & C & c & bin  \nl 
$ 310.38237.1062 $ & 18 19 52.32 & $-$23 25 35.7 & 18.94 & 0.81 & 1311.7 & 11.9 & 1.57 & 0.81 & C & e &  $ R \ne B $  \nl 
$ 310.38242.570 $ & 18 19 40.58 & $-$23 04 44.2 & 20.00 & 0.94 & 1304.2 & 11.3 & 1.55 & 2.71 & C & e &  $ R \ne B $  \nl 
$ 310.38407.3684 $ & 18 19 56.45 & $-$23 18 41.4 & 20.64 & 0.80 & 2726.0 & 639 & 1.71 & 1.30 & D & c &   \nl 
$ 310.38573.911 $ & 18 20 24.90 & $-$23 25 17.5 & 19.34 & 0.87 & 1222.5 & 127 & 1.95 & 0.85 & A & c &   \nl 
$ 311.36884.287^{ab} $ & 18 17 28.62 & $-$23 59 47.0 & 17.55 & 0.93 & 1315.4 & 30.9 & 2.42 & 0.65 & A & c &   \nl 
$ 311.36890.444 $ & 18 17 39.60 & $-$23 36 07.4 & 18.67 & 1.09 & 2813.1 & 200 & 4.38 & 1.49 & A & c &   \nl 
$ 311.37050.344 $ & 18 17 45.38 & $-$24 09 04.0 & 17.93 & 0.80 & 1295.2 & 27.4 & 1.40 & 1.09 & A & e &   \nl 
$ 311.37223.967 $ & 18 18 10.73 & $-$23 47 16.5 & 20.99 & 1.09 & 1600.6 & 21.8 & 3.76 & 0.56 & A & c &   \nl 
$ 311.37727.1742 $ & 18 18 59.74 & $-$23 49 26.7 & 20.10 & 0.95 & 1577.7 & 99.5 & 3.05 & 1.25 & B & c & bin  \nl 
$ 311.37893.6302 $ & 18 19 20.38 & $-$23 55 36.9 & 21.47 & 0.77 & 2705.9 & 71.5 & 11.5 & 0.76 & A & c &   \nl 
$ 311.38229.2494 $ & 18 19 43.81 & $-$23 58 55.4 & 19.52 & 0.66 & 2689.3 & 5.79 & 1.67 & 1.82 & C & e &   \nl 
$ 311.38394.386 $ & 18 20 04.48 & $-$24 08 11.1 & 19.65 & 0.76 & 1268.3 & 31.1 & 3.14 & 1.49 & A & c & bin  \nl 
$ 311.38567.3476 $ & 18 20 19.31 & $-$23 49 41.5 & 20.32 & 0.79 & 2028.1 & 7.20 & 1.80 & 1.19 & C & e &   \nl 
$ 401.47870.1026 $ & 17 56 22.00 & $-$28 14 32.3 & 18.75 & 1.23 & 2433.3 & 51.7 & 1.49 & 1.33 & B & e &   \nl 
$ 401.47990.2762 $ & 17 56 51.83 & $-$28 14 47.7 & 20.28 & 1.32 & 1714.1 & 118 & 2.18 & 0.78 & B & c &   \nl 
$ 401.47991.1840^{\dagger} $ & 17 57 07.51 & $-$28 13 44.2 & 19.48 & 1.39 & 1953.0 & 44.7 & 1.92 & 0.61 & A & c &   \nl 
$ 401.47994.1182^{\dagger} $ & 17 57 07.82 & $-$28 00 27.9 & 19.68 & 1.55 & 2362.7 & 60.6 & 3.68 & 1.05 & A & c &   \nl 
$ 401.48047.3195 $ & 17 57 14.57 & $-$28 29 23.9 & 20.05 & 1.09 & 2272.9 & 46.9 & 2.19 & 0.41 & B & c &   \nl 
$ 401.48049.670 $ & 17 57 13.63 & $-$28 19 12.3 & 18.34 & 1.14 & 1587.0 & 25.1 & 1.34 & 1.74 & C & e &   \nl 
$ 401.48052.861^{\dagger} $ & 17 57 23.81 & $-$28 10 24.6 & 18.77 & 1.32 & 2291.5 & 72.0 & 2.65 & 0.69 & B & c &   \nl 
$ 401.48114.174 $ & 17 57 42.91 & $-$28 01 02.6 & 18.72 & 1.96 & 2624.0 & 51.9 & 6.79 & 0.66 & A & c &   \nl 
$ 401.48167.1934^{\dagger} $ & 17 57 57.40 & $-$28 27 09.6 & 18.44 & 1.23 & 2179.0 & 125 & 2.53 & 0.89 & C & c &   \nl 
$ 401.48167.2536 $ & 17 58 00.72 & $-$28 27 24.3 & 19.59 & 1.32 & 2682.2 & 14.1 & 1.40 & 1.07 & B & e &   \nl 
$ 401.48229.760^{\dagger} $ & 17 58 13.42 & $-$28 20 32.2 & 18.07 & 1.15 & 2694.5 & 20.1 & 1.82 & 1.18 & A & c & bin $ R \ne B $  \nl 
$ 401.48230.2825 $ & 17 58 13.75 & $-$28 17 16.2 & 20.07 & 1.00 & 1698.3 & 9.43 & 6.43 & 0.46 & A & c &   \nl 
$ 401.48406.2341 $ & 17 59 01.59 & $-$28 31 28.1 & 20.09 & 1.09 & 2340.3 & 7.64 & 2.83 & 1.15 & B & e &   \nl 
$ 401.48408.649^{\dagger} $ & 17 59 08.99 & $-$28 24 54.7 & 17.72 & 1.22 & 2325.4 & 74.6 & 3.07 & 1.30 & B & cb & bin  \nl 
$ 401.48410.1407 $ & 17 58 58.85 & $-$28 16 30.2 & 18.83 & 1.20 & 2022.4 & 6.70 & 1.81 & 1.54 & B & e &   \nl 
$ 401.48467.4621 $ & 17 59 16.98 & $-$28 29 42.0 & 20.12 & 0.93 & 2339.8 & 45.2 & 2.57 & 1.11 & A & c &   \nl 
$ 401.48469.789^{\dagger} $ & 17 59 22.27 & $-$28 20 21.9 & 18.22 & 1.18 & 1554.8 & 5.67 & 5.96 & 0.42 & B & c &   \nl 
$ 402.47619.1009 $ & 17 55 13.59 & $-$28 58 33.6 & 20.23 & 1.09 & 1605.1 & 31.2 & 3.25 & 2.4 & B & c & bin  \nl 
$ 402.47623.80 $ & 17 55 15.07 & $-$28 43 23.6 & 18.62 & 2.42 & 2139.5 & 341 & 1.59 & 5.36 & D & c &  var \nl 
$ 402.47678.1353 $ & 17 55 21.18 & $-$29 04 12.6 & 18.89 & 1.24 & 2470.2 & 21.9 & 1.65 & 0.95 & B & e &   \nl 
$ 402.47678.1666^{\dagger} $ & 17 55 22.60 & $-$29 04 12.9 & 19.21 & 1.33 & 2393.1 & 13.6 & 2.48 & 0.88 & A & c &   \nl 
$ 402.47681.2971 $ & 17 55 28.72 & $-$28 50 43.5 & 19.96 & 1.22 & 1731.8 & 29.6 & 3.32 & 0.85 & B & e &   \nl 
$ 402.47682.912 $ & 17 55 34.50 & $-$28 48 26.8 & 18.79 & 0.88 & 1550.4 & 243 & 2.77 & 1.27 & A & c &   \nl 
$ 402.47736.2869 $ & 17 55 45.00 & $-$29 13 59.1 & 19.58 & 1.07 & 2647.2 & 58.0 & 2.45 & 0.54 & B & e &   \nl 
$ 402.47737.1590^{\dagger} $ & 17 55 41.50 & $-$29 09 00.6 & 18.49 & 1.05 & 1552.3 & 5.47 & 2.79 & 1.03 & B & c &   \nl 
$ 402.47742.3318^{\dagger} $ & 17 55 42.88 & $-$28 49 17.6 & 20.21 & 1.63 & 1377.1 & 50.1 & 8.64 & 1.21 & A & c &   \nl 
$ 402.47745.3587 $ & 17 55 52.82 & $-$28 36 43.7 & 21.10 & 1.27 & 2763.1 & 28.3 & 2.52 & 0.93 & C & c &   \nl 
$ 402.47796.1893^{\dagger} $ & 17 56 10.91 & $-$29 10 44.2 & 19.51 & 1.34 & 1678.7 & 19.3 & 22.5 & 1.47 & B & c &   \nl 
$ 402.47797.1914 $ & 17 56 09.36 & $-$29 08 30.2 & 19.70 & 1.43 & 2725.3 & 18.8 & 1.49 & 0.92 & B & e &  $ R \ne B $  \nl 
$ 402.47798.1259^{\dagger} $ & 17 56 11.12 & $-$29 06 13.9 & 19.75 & 1.40 & 1583.7 & 47.6 & 4.94 & 1.38 & A & c &   \nl 
$ 402.47798.2435 $ & 17 56 04.72 & $-$29 05 20.8 & 20.07 & 1.13 & 1908.2 & 68.3 & 2.15 & 0.29 & C & e &   \nl 
$ 402.47799.1736^{\dagger} $ & 17 56 07.24 & $-$28 58 32.6 & 19.59 & 1.29 & 2410.0 & 115 & 2.26 & 0.47 & A & c &   \nl 
$ 402.47804.4101 $ & 17 56 02.99 & $-$28 38 47.9 & 20.43 & 1.26 & 2657.6 & 12.6 & 2.25 & 1.59 & C & c &  $ R \ne B $  \nl 
$ 402.47805.1858 $ & 17 55 56.31 & $-$28 37 09.0 & 19.18 & 1.09 & 1924.7 & 7.40 & 1.71 & 1.04 & C & e &   \nl 
$ 402.47856.561^{\dagger} $ & 17 56 25.05 & $-$29 12 56.5 & 18.82 & 1.39 & 1566.6 & 12.3 & 2.14 & 1.63 & B & c &   \nl 
$ 402.47862.1576^{\dagger} $ & 17 56 20.69 & $-$28 47 42.0 & 19.48 & 1.31 & 2028.5 & 54.3 & 7.52 & 6.13 & A & cb & bin  \nl 
$ 402.47862.3234 $ & 17 56 19.14 & $-$28 47 20.3 & 20.50 & 1.21 & 1649.0 & 50.0 & 2.88 & 0.90 & B & c &   \nl 
$ 402.47863.110 $ & 17 56 18.16 & $-$28 46 05.0 & 16.64 & 1.18 & 2312.4 & 13.6 & 1.57 & 0.92 & B & ab & bin  \nl 
$ 402.47978.4996 $ & 17 57 07.44 & $-$29 05 28.7 & 20.86 & 0.97 & 2039.1 & 5.59 & 3.33 & 0.83 & B & e &   \nl 
$ 402.48103.1719 $ & 17 57 32.81 & $-$28 42 45.4 & 19.66 & 1.11 & 2395.9 & 425 & 4.37 & 1.25 & A & c &   \nl 
$ 402.48156.2413 $ & 17 57 46.25 & $-$29 12 04.6 & 20.17 & 1.02 & 1604.3 & 42.8 & 2.41 & 0.95 & B & c &   \nl 
$ 402.48156.4509 $ & 17 57 51.08 & $-$29 13 55.4 & 19.84 & 1.04 & 1327.0 & 28.9 & 2.21 & 0.83 & A & c &   \nl 
$ 402.48158.1296^{\dagger} $ & 17 57 47.57 & $-$29 03 54.3 & 18.69 & 1.12 & 2325.7 & 15.9 & 3.94 & 0.98 & A & c &   \nl 
$ 402.48219.2582 $ & 17 58 15.37 & $-$29 01 38.2 & 19.39 & 1.05 & 2257.9 & 12.9 & 3.94e+12 & 1.12 & A & c &   \nl 
$ 402.48219.5086 $ & 17 58 05.42 & $-$29 02 27.4 & 20.54 & 1.23 & 1538.9 & 17.9 & 2.17 & 0.85 & B & c &   \nl 
$ 402.48279.1043 $ & 17 58 22.79 & $-$28 59 54.5 & 19.63 & 1.05 & 1990.5 & 33.0 & 3.25 & 0.62 & A & c &   \nl 
$ 402.48280.502^{ac\dagger} $ & 17 58 25.07 & $-$28 57 46.3 & 18.16 & 1.18 & 1342.5 & 25.5 & 2.08 & 1.14 & A & c & bin  \nl 
$ 403.47427.353 $ & 17 54 22.62 & $-$29 49 57.4 & 19.01 & 0.94 & 2688.5 & 18.3 & 2.00 & 0.91 & B & c &   \nl 
$ 403.47491.770^{\dagger} $ & 17 54 38.66 & $-$29 33 12.8 & 17.95 & 1.29 & 2633.9 & 48.5 & 2.43 & 0.99 & A & c &   \nl 
$ 403.47546.2003 $ & 17 54 43.89 & $-$29 51 19.5 & 18.76 & 1.10 & 2436.3 & 65.8 & 1.48 & 0.68 & B & e &   \nl 
$ 403.47548.1799 $ & 17 54 46.89 & $-$29 44 17.1 & 18.87 & 1.09 & 2757.3 & 7.05 & 2.46 & 1.14 & B & e &   \nl 
$ 403.47550.807^{\dagger} $ & 17 55 00.07 & $-$29 35 03.8 & 17.95 & 1.21 & 2774.3 & 11.6 & 3.60 & 0.87 & A & c &   \nl 
$ 403.47554.630 $ & 17 54 49.36 & $-$29 20 24.8 & 18.14 & 1.30 & 2291.7 & 31.1 & 1.45 & 1.36 & B & e &   \nl 
$ 403.47605.5112 $ & 17 55 11.84 & $-$29 55 25.2 & 20.39 & 0.93 & 1606.4 & 3.96 & 2.93 & 0.51 & B & c &   \nl 
$ 403.47610.576^{\dagger} $ & 17 55 17.07 & $-$29 37 40.7 & 17.52 & 1.11 & 2657.9 & 9.59 & 4.75 & 2.56 & A & c &  $ R \ne B $  \nl 
$ 403.47669.1859 $ & 17 55 36.42 & $-$29 42 13.9 & 18.55 & 1.22 & 2078.3 & 26.5 & 1.47 & 1.40 & B & e &   \nl 
$ 403.47670.5074 $ & 17 55 25.15 & $-$29 34 50.2 & 20.25 & 0.86 & 1887.7 & 51.2 & 6.07 & 1.15 & B & e &   \nl 
$ 403.47671.57 $ & 17 55 28.68 & $-$29 33 41.7 & 16.07 & 1.33 & 2058.8 & 37.0 & 5.68 & 1.26 & A & c &   \nl 
$ 403.47728.5938 $ & 17 55 55.62 & $-$29 45 17.7 & 20.78 & 1.08 & 2338.4 & 13.1 & 3.90 & 1.09 & B & c &   \nl 
$ 403.47785.3267 $ & 17 56 10.68 & $-$29 56 57.2 & 19.95 & 1.06 & 1330.4 & 12.2 & 2.37 & 0.69 & B & e &   \nl 
$ 403.47788.5281 $ & 17 56 06.47 & $-$29 46 16.5 & 20.96 & 0.95 & 1667.8 & 36.4 & 16.8 & 0.70 & B & e &   \nl 
$ 403.47790.3199 $ & 17 56 12.84 & $-$29 37 35.1 & 21.19 & 1.05 & 2019.5 & 28.8 & 9.08 & 0.56 & A & c &   \nl 
$ 403.47793.1349 $ & 17 56 10.97 & $-$29 26 15.8 & 19.95 & 1.07 & 2082.2 & 18.0 & 1.79 & 0.66 & B & e &   \nl 
$ 403.47793.2961^{ad} $ & 17 55 57.99 & $-$29 26 12.2 & 18.85 & 1.44 & 1688.6 & 24.1 & 2.50 & 1.2 & B & b & bin  \nl 
$ 403.47845.495^{\dagger} $ & 17 56 22.79 & $-$29 55 16.4 & 18.22 & 1.24 & 1945.8 & 15.0 & 2.03 & 0.88 & A & c &   \nl 
$ 403.47846.2778 $ & 17 56 14.29 & $-$29 50 58.2 & 20.21 & 1.13 & 2429.0 & 11.6 & 2.07 & 1.09 & C & a &   \nl 
$ 403.47848.35 $ & 17 56 30.71 & $-$29 46 29.6 & 16.06 & 1.58 & 2335.2 & 18.2 & 1.91 & 5.10 & A & e &  var \nl 
$ 403.47849.756 $ & 17 56 25.18 & $-$29 40 31.2 & 15.85 & 1.32 & 2732.7 & 293 & 4.30 & 6.37 & A & e &   \nl 
$ 403.47907.3004 $ & 17 56 48.81 & $-$29 49 31.3 & 20.20 & 1.02 & 1716.5 & 15.9 & 5.42 & 0.84 & B & c &   \nl 
$ 403.47912.376 $ & 17 56 36.14 & $-$29 29 19.2 & 18.54 & 1.80 & 2545.8 & 179 & 1.68 & 1.39 & C & e &   \nl 
\enddata
\tablecomments{The dagger symbol $(^\dagger)$ denotes clump giants.  Letter superscripts denote the same event found in multiple objects, the other event in the pair may be present in Table \ref{tab:table_of_nonevents}.}
\end{deluxetable}

\begin{deluxetable}{lccccccccccl}
\tabletypesize{\scriptsize}
\tablecaption{Parameters for Non-microlensing Events\label{tab:table_of_nonevents}}
\tablehead{\colhead{field.tile.seq} & \colhead{$\alpha$ (2000)} & \colhead{$\delta$ (2000)} & \colhead{$V$} & \colhead{$V-R$} &  \colhead{$ t_0 $} & \colhead{$ \hat{t} $} &\colhead{ $ A_{max} $} & \colhead{ $\frac{\chi^2}{n_{dof}} $} & \colhead{Gr.} & \colhead{Sel.} & \colhead{Notes}}

\startdata
$ 101.20650.3427^{a \badevent} $ & 18 04 20.25 & $-$27 24 47.3 & 19.61 & 0.77 & 1971.2 & 12.7 & 2.75 & 0.6 & B & e &   \nl 
$ 101.21042.1247^{c \badevent} $ & 18 05 28.07 & $-$27 16 21.3 & 17.92 & 0.59 & 2806.9 & 19.3 & 1.64 & 0.55 & B & e &   \nl 
$ 101.21174.3112^{d \badevent} $ & 18 05 38.77 & $-$27 08 28.4 & 19.59 & 0.89 & 1908.5 & 9.89 & 1.83 & 0.78 & C & e &  $ R \ne B $  \nl 
$ 102.22851.5108^{e \badevent} $ & 18 09 30.47 & $-$28 00 49.2 & 20.48 & 0.80 & 1307.6 & 15.9 & 2.25 & 0.84 & C & e &   \nl 
$ 104.19991.1951 $ & 18 03 01.33 & $-$28 01 45.1 & 19.34 & 0.83 & 1739.0 & 54.4 & 2.96 & 1.80 & C & c & cv \nl 
$ 104.21421.273^{ae \badevent} $ & 18 06 08.61 & $-$28 00 24.7 & 18.61 & 0.70 & 2641.0 & 6.57 & 8.30 & 1.15 & B & e &   \nl 
$ 105.21291.7441 $ & 18 05 53.59 & $-$28 03 29.8 & 18.59 & 0.79 & 1603.1 & 8.11 & 2.53 & 3.46 & C & e &  cv  \nl 
$ 108.18943.3528^{m \badevent} $ & 18 00 21.74 & $-$28 32 01.1 & 19.34 & 0.84 & 2271.8 & 20.0 & 4.68e+10 & 0.54 & C & e &   \nl 
$ 108.19341.2253^{n \badevent} $ & 18 01 28.51 & $-$28 02 15.4 & 19.90 & 0.89 & 2356.0 & 26.1 & 3.95 & 0.69 & B & e &   \nl 
$ 109.19986.3305^{p \badevent} $ & 18 03 01.12 & $-$28 21 09.5 & 19.33 & 0.70 & 1258.6 & 19.9 & 2.19 & 0.72 & B & e &   \nl 
$ 109.20370.5051^{q \badevent} $ & 18 03 58.70 & $-$28 47 40.3 & 20.16 & 0.81 & 2787.7 & 10.2 & 7.29 & 0.82 & B & e &   \nl 
$ 113.18676.5195 $ & 18 00 01.25 & $-$29 02 06.4 & 19.86 & 0.73 & 2255.4 & 12.5 & 2.03 & 2.25 & C & e & cv  \nl 
$ 113.18810.4409^{r \badevent} $ & 18 00 06.69 & $-$28 44 00.3 & 20.04 & 0.82 & 2333.2 & 25.0 & 2.32 & 0.82 & B & e &   \nl 
$ 114.19842.2283 $ & 18 02 40.21 & $-$29 19 20.1 & 19.67 & 1.11 & 1721.6 & 12.1 & 1.74 & 1.7 & C & a &  cv \nl 
$ 115.22695.3361 $ & 18 09 13.79 & $-$29 47 36.4 & 19.77 & 0.66 & 2657.3 & 21.7 & 2.15 & 2.19 & C & e &  cv $ R \ne B $  \nl 
$ 118.18270.4540^{s \badevent} $ & 17 59 04.60 & $-$30 07 06.7 & 20.53 & 1.02 & 1894.2 & 6.11 & 2.04 & 0.96 & B & e &   \nl 
$ 118.18662.2288^{t \badevent} $ & 17 59 46.56 & $-$29 57 30.1 & 19.65 & 0.99 & 2623.5 & 14.0 & 2.61 & 0.53 & C & e &   \nl 
$ 119.19707.2379 $ & 18 02 25.95 & $-$29 39 40.4 & 19.84 & 0.80 & 2770.3 & 20.5 & 1.53 & 1.52 & D & c &  cv  \nl 
$ 119.20742.2884^{u \badevent} $ & 18 04 48.74 & $-$29 58 35.5 & 19.29 & 0.83 & 564.9 & 9.90 & 1.69 & 0.78 & C & e &   \nl 
$ 121.21903.3479^{v \badevent} $ & 18 07 23.50 & $-$30 32 56.6 & 20.27 & 0.84 & 467.7 & 37.4 & 3.06 & 0.38 & B & e &   \nl 
$ 121.22292.3358^{w \badevent} $ & 18 08 23.00 & $-$30 36 18.1 & 19.88 & 0.68 & 457.6 & 38.0 & 2.11 & 0.94 & A & c &   \nl 
$ 125.23850.4190 $ & 18 11 58.88 & $-$30 43 54.0 & 20.71 & 0.74 & 2724.1 & 18.9 & 2.64 & 0.77 & C & a &  cv  \nl 
$ 128.21407.1674^{af \badevent} $ & 18 06 24.32 & $-$28 55 47.9 & 18.91 & 0.92 & 2106.5 & 27.9 & 2.45 & 0.67 & B & e &  $ R \ne B $  \nl 
$ 128.21926.3361 $ & 18 07 33.92 & $-$29 00 36.5 & 19.52 & 0.67 & 552.2 & 15.2 & 2.00 & 1.24 & C & e &  cv $ R \ne B $  \nl 
$ 128.21932.2196^{ag \badevent} $ & 18 07 20.51 & $-$28 36 51.9 & 19.66 & 1.07 & 1283.8 & 69.1 & 1.45 & 0.79 & C & e &   \nl 
$ 145.34015.1280 $ & 18 35 55.58 & $-$29 04 44.2 & 24.41 & 0.37 & 854.9 & 168 & 33.2 & 1.37 & C & c &  cv  \nl 
$ 153.28398.2677 $ & 18 22 35.67 & $-$30 54 35.3 & 22.95 & $-0.06\phm{-}$ & 858.7 & 134 & 10.1 & 0.67 & D & c &  cv $ R \ne B $  \nl 
$ 162.25869.1615^{aa \badevent} $ & 18 16 44.38 & $-$26 09 27.2 & 20.10 & 0.74 & 523.6 & 72.8 & 4.52 & 0.40 & A & c &   \nl 
$ 173.33002.479 $ & 18 33 17.45 & $-$27 16 09.2 & 19.54 & 0.50 & 953.4 & 37.2 & 1.91 & 4.91 & B & e &  cv $ R \ne B $  \nl 
$ 178.23266.2918 $ & 18 10 35.18 & $-$26 23 40.4 & 19.91 & 0.94 & 1323.5 & 6.99 & 7.00e+5 & 1.14 & C & e &  cv  \nl 
$ 178.24048.3166 $ & 18 12 20.91 & $-$26 14 03.0 & 20.54 & 0.73 & 2035.5 & 11.4 & 3.01 & 2.05 & B & e &  cv $ R \ne B $  \nl 
$ 306.36059.752 $ & 18 16 05.96 & $-$23 02 38.9 & 25.20 & $-0.39\phm{-}$ & 1265.1 & 536 & 130 & 5.90 & D & c &  cv $ R \ne B $  \nl 
$ 311.37730.4143 $ & 18 18 50.30 & $-$23 36 14.9 & 21.89 & 0.76 & 1271.6 & 26.8 & 5.64 & 1.92 & C & e &  cv $ R \ne B $ \nl 
$ 402.48280.894^{ac \badevent} $ & 17 58 25.01 & $-$28 57 44.8 & 19.36 & 0.99 & 1343.3 & 22.6 & 3.28 & 0.62 & A & e &   \nl 
$ 403.47614.3183 $ & 17 55 05.97 & $-$29 20 32.2 & 20.09 & 1.14 & 1323.1 & 14.4 & 1.78 & 2.06 & C & e &  cv  \nl 
$ 403.47793.3138^{ad \badevent} $ & 17 55 58.04 & $-$29 26 11.6 & 19.24 & 1.27 & 1689.5 & 19.4 & 3.01 & 0.68 & B & e &   \nl 
\enddata
\tablecomments{ Letter superscripts denote the same event found in multiple objects, events in this table are due to blending of flux from a real event and should be ignored for any analysis.}
\end{deluxetable}

\begin{deluxetable}{ll|ll}
\tablecaption{Alternative designations of our events\label{tab:matches}}
\tablehead{\colhead{field.tile.seq} & \colhead{OGLE} & \colhead{field.tile.seq} & \colhead{OGLE ID} }
\tablewidth{0pt}
\startdata

104.20515.498 & BUL\_SC35\_144974 & 118.19182.891 & BUL\_SC38\_95103 \nl
104.20640.8423 & BUL\_SC35\_451130 & 118.19184.1814 & sc38\_3314 \nl
104.20779.9616 & BUL\_SC35\_770398 & 118.19184.939 & BUL\_SC38\_120518 \nl
104.20906.3973 & sc36\_6759 & 119.19442.370 & BUL\_SC38\_627315 \nl
105.21287.3893 & sc36\_1245 & 119.19701.1513 & sc1\_1943 \nl
108.19073.2291 & BUL\_SC21\_833776 & 119.19832.5483 & BUL\_SC1\_460673 \nl
108.19204.267 & BUL\_SC30\_165305 & 119.20092.3109 & sc45\_1286 \nl
108.19333.1878 & BUL\_SC30\_352272 & 119.20219.2348 & sc45\_810 \nl
108.19464.254 & BUL\_SC30\_559419 & 178.23136.5133 & BUL\_SC16\_436041 \nl
108.19464.5201 & BUL\_SC30\_553231 & 178.23398.4814 & BUL\_SC17\_270411 \nl
108.19853.8058 & BUL\_SC31\_513194 & 308.38595.1020 & BUL\_SC10\_454300 \nl
109.19853.2074 & BUL\_SC31\_513194 & 401.48406.2341 & sc20\_5229 \nl
109.19853.4889 & sc31\_2369 & 401.48408.649 & BUL\_SC20\_395103 \nl
109.19987.2565 & sc32\_4302 & 401.48467.4621 & BUL\_SC20\_391296 \nl
109.20370.5166 & sc2\_3095 & 402.48158.1296 & BUL\_SC34\_144644 \nl
109.20640.360 & BUL\_SC35\_451130 & 402.48219.2582 & sc34\_4536 \nl
109.20893.3423 & BUL\_SC33\_164492 & 402.48279.1043 & BUL\_SC34\_639703 \nl
113.18674.756 & sc21\_1395 & 403.47427.353 & sc4\_3503 \nl
113.18810.2999 & BUL\_SC21\_388360 & 403.47491.770 & BUL\_SC4\_522952 \nl
113.19196.3672 & sc30\_1782 & 403.47546.2003 & BUL\_SC4\_463924 \nl
113.19325.2001 & BUL\_SC30\_236837 & 403.47550.807 & BUL\_SC4\_708424 \nl
114.19587.3861 & BUL\_SC31\_24931 & 403.47554.630 & BUL\_SC4\_568740 \nl
114.19589.4149 & BUL\_SC31\_48308 & 403.47669.1859 & BUL\_SC39\_323517 \nl
114.20370.6070 & sc2\_3095 & 403.47671.57 & BUL\_SC39\_361372 \nl
114.20494.3907 & BUL\_SC2\_27414 & 403.47728.5938 & sc39\_3550 \nl

\enddata
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tabletypesize{\small}
\tablecaption{Candidate Sagittarius Events\label{tab:sag1}}
\tablewidth{0pt}
\tablehead{
\colhead{Event ID\makebox[3cm]{}} &
\colhead{l} &
\colhead{b} &
\colhead{$V$} & 
\colhead{$(V-R)$}
}
\startdata
130.28701.2042 &    4.8512 &   $-$6.7517 &   20.70 &   0.53 \\
130.28964.2444 &    5.0507 &   $-$6.8103 &   20.26 &   0.56 \\
131.29214.519/137.29214.59  &    4.5149 &   $-$7.2331 &   18.21 &   0.57 \\
132.30916.803  &    5.6640 &   $-$7.6825 &   19.14 &   0.60 \\
132.31306.841  &    5.7772 &   $-$7.8612 &   19.16 &   0.63 \\
134.33390.299  &    6.4858 &   $-$8.7196 &   18.25 &   0.56 \\
136.27650.2370/142.27650.6057 &    3.9432 &   $-$6.6806 &   19.90 &   0.71 \\
137.29210.2447 &    4.3518 &   $-$7.3602 &   20.16 &   0.66 \\
137.29731.2320 &    4.4779 &   $-$7.5769 &   20.19 &   0.67 \\
137.29986.2769 &    4.2386 &   $-$7.8740 &   20.56 &   0.58 \\
139.32203.2073 &    5.1877 &   $-$8.6533 &   20.27 &   0.57 \\
142.27776.3952 &    3.7321 &   $-$6.7952 &   20.91 &   0.73 \\
144.32453.1528 &    4.6748 &   $-$9.0594 &   20.43 &   0.73 \\
148.26586.2310 &    2.2356 &   $-$6.9174 &   19.72 &   0.59 \\
148.26590.3689 &    2.5305 &   $-$6.8008 &   21.24 &   1.18 \\
149.27233.2244 &    2.2123 &   $-$7.2793 &   20.71 &   0.62 \\
149.27237.3033 &    2.4953 &   $-$7.1386 &   20.87 &   0.72 \\
150.28409.2370 &    2.8904 &   $-$7.6381 &   20.48 &   0.38 \\
151.31133.1607 &    3.1521 &   $-$9.0148 &   19.88 &   0.46 \\
152.26320.2643 &    1.8618 &   $-$6.9798 &   20.17 &   0.46 \\
152.26964.3183 &    1.6179 &   $-$7.4432 &   20.41 &   0.64 \\
153.27488.3450 &    2.0007 &   $-$7.5704 &   20.55 &   0.38 \\
153.28787.720/154.28787.2812  &    2.2335 &   $-$8.1667 &   18.03 &   0.63 \\
154.29041.2113 &    1.9448 &   $-$8.4379 &   20.31 &   0.53 \\
154.29175.2554 &    2.2214 &   $-$8.4213 &   20.85 &   0.61 \\
155.26043.1938 &    0.7719 &   $-$7.4219 &   19.67 &   0.44 \\
156.27606.899  &    1.3232 &   $-$7.9849 &   19.12 &   0.50 \\
166.30682.3768 &    7.1637 &   $-$6.7227 &   21.19 &   0.82 \\
172.31579.2624 &    6.6359 &   $-$7.5785 &   20.37 &   0.69 \\
172.32358.313  &    6.7620 &   $-$7.9545 &   18.15 &   0.58 \\
173.33002.479  &    6.5333 &   $-$8.4153 &   19.54 &   0.50 \\
173.33142.1986 &    7.1540 &   $-$8.1955 &   20.40 &   0.62 \\
174.29360.352  &    5.5261 &   $-$6.7824 &   17.59 &   0.66 \\
175.31446.1290 &    6.3557 &   $-$7.5785 &   20.96 &   0.82 \\
\enddata
\end{deluxetable}
